Exploring the Value of Personalized Word Embeddings

In this paper, we introduce personalized word embeddings, and examine their value for language modeling. We compare the performance of our proposed prediction model when using personalized versus generic word representations, and study how these representations can be leveraged for improved performance. We provide insight into what types of words can be more accurately predicted when building personalized models. Our results show that a subset of words belonging to specific psycholinguistic categories tend to vary more in their representations across users and that combining generic and personalized word embeddings yields the best performance, with a 4.7% relative reduction in perplexity. Additionally, we show that a language model using personalized word embeddings can be effectively used for authorship attribution.

==> word_type_dists.tex <==
\begin{figure*}[bht]
\hspace{5mm}
\scalebox{0.9}{
\begin{tikzpicture}
    % \centering
    %\begin{scope}[yshift=0.0cm,xshift=0.0cm]
    \begin{axis}[
        height=5.1cm, width=4.0cm,
        yshift=0.0cm, xshift=9.3cm,
        title style={font=\small},
        label style={font=\small},
        tick label style={font=\small},
        xmin=0, xmax=180,
        %ymin=0.77, ymax=0.91,
        legend style={font=\small},
        legend pos=south west,
        ymajorgrids=true,
        %yticklabels={74, 76, 78, 80, 82, 84, 86},
        %ytick={0.74, 0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        xtick={0,36,72,108,144},
        xticklabels={0,20,40,60,80},
        legend cell align={left},
    ]
        \addplot[
            name path=Fmax,
            domain=0:180,
            color=darkcyan,
            mark=none,
            forget plot,
        ]
        coordinates {(0,7.6)(1,7.450000000000001)(2,7.6)(3,7.450000000000001)(4,7.4)(5,7.6)(6,7.6)(7,7.4)(8,7.4)(9,7.4)(10,7.4)(11,7.6)(12,7.4)(13,7.6499999999999995)(14,7.6)(15,7.8)(16,7.8)(17,7.8)(18,7.8)(19,7.8)(20,7.6)(21,7.6)(22,7.6499999999999995)(23,7.8)(24,7.8)(25,7.8)(26,7.6)(27,7.6)(28,7.8)(29,7.6499999999999995)(30,7.8)(31,7.8)(32,7.6499999999999995)(33,7.450000000000001)(34,7.4)(35,7.4)(36,7.450000000000001)(37,7.6)(38,7.4)(39,7.4)(40,7.6)(41,7.6499999999999995)(42,7.6)(43,7.6)(44,7.6)(45,7.4)(46,7.450000000000001)(47,7.450000000000001)(48,7.6)(49,7.6)(50,7.6499999999999995)(51,7.6)(52,7.8)(53,7.8)(54,7.85)(55,7.8)(56,7.8)(57,7.6499999999999995)(58,7.8)(59,7.85)(60,8.0)(61,7.85)(62,7.8)(63,8.0)(64,7.85)(65,8.0)(66,7.8)(67,7.8)(68,8.0)(69,7.8)(70,7.8)(71,7.8)(72,7.8)(73,7.8)(74,7.8)(75,7.8)(76,7.85)(77,8.0)(78,8.0)(79,8.05)(80,8.0)(81,8.0)(82,8.0)(83,7.8)(84,8.0)(85,8.0)(86,8.05)(87,8.2)(88,8.2)(89,8.05)(90,8.05)(91,8.0)(92,8.05)(93,8.0)(94,8.05)(95,8.4)(96,8.25)(97,8.4)(98,8.4)(99,8.2)(100,8.25)(101,8.4)(102,8.4)(103,8.450000000000001)(104,8.2)(105,8.2)(106,8.25)(107,8.2)(108,8.4)(109,8.4)(110,8.25)(111,8.05)(112,8.2)(113,8.2)(114,8.25)(115,8.4)(116,8.25)(117,8.4)(118,8.4)(119,8.6)(120,8.6)(121,8.4)(122,8.6)(123,8.6)(124,8.6)(125,8.649999999999999)(126,8.450000000000001)(127,8.6)(128,8.6)(129,8.850000000000001)(130,8.8)(131,8.450000000000001)(132,8.8)(133,8.450000000000001)(134,8.4)(135,8.649999999999999)(136,8.8)(137,8.6)(138,8.6)(139,8.6)(140,8.6)(141,8.8)(142,8.8)(143,8.8)(144,8.8)(145,8.850000000000001)(146,8.8)(147,8.6)(148,8.649999999999999)(149,8.6)(150,8.450000000000001)(151,8.25)(152,8.4)(153,8.450000000000001)(154,8.6)(155,8.4)(156,8.4)(157,8.2)(158,8.2)(159,8.25)(160,8.2)(161,8.2)(162,8.25)(163,8.4)(164,8.4)(165,8.6)(166,8.6)(167,8.6)(168,8.6)(169,8.6)(170,8.450000000000001)(171,8.25)(172,8.2)(173,8.2)(174,7.8)(175,7.8)(176,7.6)(177,7.4)(178,7.2)(179,7.0)(180,6.6)};
        %\addlegendentry{Max}
        \addplot[
            name path=Fmin,
            domain=0:180,
            color=darkcyan,
            mark=none,
            forget plot,
        ]
        coordinates {(0,5.2)(1,5.2)(2,5.15)(3,5.15)(4,5.3500000000000005)(5,5.2)(6,5.2)(7,5.3500000000000005)(8,5.3500000000000005)(9,5.4)(10,5.4)(11,5.4)(12,5.549999999999999)(13,5.549999999999999)(14,5.75)(15,5.6)(16,5.6)(17,5.6)(18,5.6)(19,5.6)(20,5.8)(21,5.75)(22,5.549999999999999)(23,5.6)(24,5.4)(25,5.6)(26,5.6)(27,5.4)(28,5.6)(29,5.6)(30,5.4)(31,5.2)(32,5.3500000000000005)(33,5.3500000000000005)(34,5.4)(35,5.2)(36,5.4)(37,5.2)(38,5.4)(39,5.15)(40,5.4)(41,5.2)(42,5.15)(43,5.0)(44,5.2)(45,5.0)(46,5.2)(47,5.2)(48,5.4)(49,5.4)(50,5.3500000000000005)(51,5.499999999999999)(52,5.4)(53,5.3500000000000005)(54,5.4)(55,5.4)(56,5.6)(57,5.6)(58,5.6)(59,5.6)(60,5.549999999999999)(61,5.6)(62,5.4)(63,5.6)(64,5.6)(65,5.75)(66,5.8)(67,5.8)(68,5.6)(69,5.6)(70,5.75)(71,5.6)(72,5.549999999999999)(73,5.8)(74,5.8)(75,5.75)(76,5.6)(77,5.75)(78,5.8)(79,5.75)(80,5.75)(81,5.8)(82,5.8)(83,5.6)(84,5.95)(85,5.6)(86,5.6)(87,5.75)(88,5.8)(89,5.8)(90,5.8)(91,5.8)(92,5.8)(93,5.8)(94,5.6)(95,5.6)(96,5.6)(97,5.6)(98,5.549999999999999)(99,5.6)(100,5.6)(101,5.6)(102,5.8)(103,5.8)(104,5.95)(105,6.0)(106,5.95)(107,6.0)(108,5.95)(109,5.95)(110,5.8)(111,5.95)(112,5.95)(113,6.0)(114,5.8)(115,5.75)(116,5.8)(117,5.8)(118,6.0)(119,5.95)(120,5.8)(121,5.9)(122,5.8)(123,5.8)(124,5.8)(125,5.8)(126,5.8)(127,5.75)(128,5.6)(129,5.549999999999999)(130,5.8)(131,5.8)(132,5.8)(133,5.8)(134,5.6)(135,5.75)(136,6.0)(137,5.8)(138,5.8)(139,6.0)(140,6.0)(141,6.2)(142,5.95)(143,6.0)(144,6.2)(145,6.2)(146,6.2)(147,6.2)(148,6.2)(149,6.3500000000000005)(150,6.2)(151,6.3500000000000005)(152,6.549999999999999)(153,6.4)(154,6.549999999999999)(155,6.4)(156,6.4)(157,6.2)(158,6.2)(159,6.2)(160,6.15)(161,6.0)(162,6.0)(163,6.0)(164,5.8)(165,6.0)(166,5.8)(167,5.6)(168,5.549999999999999)(169,5.4)(170,5.2)(171,5.0)(172,5.0)(173,5.0)(174,4.95)(175,4.6)(176,4.6)(177,4.4)(178,4.3500000000000005)(179,4.2)(180,3.95)};
        %\addlegendentry{Min}
        \addplot[fill=darkcyan!20,fill opacity=0.5,forget plot] fill between[of=Fmin and Fmax]; % [soft clip={domain=-2.19:2.19}]

        \addplot[
            color=darkcyan,
            mark=none,
            line width=0.5mm,
            %forget plot,
        ]
        coordinates {(0,6.4)(1,6.4)(2,6.6)(3,6.4)(4,6.5)(5,6.4)(6,6.4)(7,6.5)(8,6.6)(9,6.6)(10,6.8)(11,6.699999999999999)(12,6.6)(13,6.6)(14,6.8)(15,6.6)(16,6.699999999999999)(17,6.8)(18,6.8)(19,6.6)(20,6.8)(21,6.6)(22,6.6)(23,6.8)(24,6.699999999999999)(25,6.8)(26,6.6)(27,6.6)(28,6.6)(29,6.6)(30,6.4)(31,6.4)(32,6.4)(33,6.6)(34,6.300000000000001)(35,6.4)(36,6.2)(37,6.300000000000001)(38,6.4)(39,6.2)(40,6.4)(41,6.2)(42,6.4)(43,6.4)(44,6.300000000000001)(45,6.4)(46,6.4)(47,6.4)(48,6.2)(49,6.2)(50,6.4)(51,6.6)(52,6.6)(53,6.8)(54,6.699999999999999)(55,6.8)(56,6.8)(57,6.8)(58,6.6)(59,6.699999999999999)(60,6.6)(61,6.8)(62,6.8)(63,6.8)(64,6.8)(65,6.6)(66,6.6)(67,6.6)(68,6.699999999999999)(69,6.8)(70,6.699999999999999)(71,6.6)(72,6.6)(73,6.6)(74,6.699999999999999)(75,6.8)(76,6.8)(77,6.8)(78,6.8)(79,6.699999999999999)(80,6.6)(81,6.8)(82,6.5)(83,6.699999999999999)(84,6.699999999999999)(85,6.6)(86,6.8)(87,6.8)(88,6.6)(89,6.8)(90,6.8)(91,6.9)(92,6.6)(93,6.6)(94,6.6)(95,6.6)(96,6.8)(97,6.8)(98,6.8)(99,7.0)(100,6.8)(101,7.0)(102,7.0)(103,6.9)(104,6.9)(105,6.9)(106,6.9)(107,6.8)(108,7.0)(109,7.0)(110,6.8)(111,7.2)(112,7.2)(113,7.2)(114,7.1)(115,7.2)(116,7.0)(117,7.2)(118,7.2)(119,7.0)(120,7.2)(121,7.2)(122,7.0)(123,7.2)(124,7.0)(125,7.4)(126,7.5)(127,7.4)(128,7.4)(129,7.4)(130,7.300000000000001)(131,7.4)(132,7.4)(133,7.4)(134,7.300000000000001)(135,7.4)(136,7.4)(137,7.5)(138,7.6)(139,7.4)(140,7.300000000000001)(141,7.2)(142,7.6)(143,7.4)(144,7.5)(145,7.6)(146,7.6)(147,7.4)(148,7.4)(149,7.1)(150,7.2)(151,7.2)(152,7.2)(153,7.4)(154,7.4)(155,7.4)(156,7.4)(157,7.4)(158,7.300000000000001)(159,7.2)(160,7.2)(161,7.2)(162,7.0)(163,7.0)(164,7.2)(165,7.0)(166,7.0)(167,7.0)(168,6.8)(169,6.8)(170,6.8)(171,6.9)(172,6.6)(173,6.6)(174,6.2)(175,6.2)(176,6.0)(177,5.8)(178,5.6)(179,5.4)(180,5.2)};
        \addlegendentry{Verb}% (?)
        
    \end{axis}

    \begin{axis}[
        height=5.1cm, width=4.0cm,
        yshift=0.0cm, xshift=6.2cm,
        title style={font=\small},
        label style={font=\small},
        tick label style={font=\small},
        xmin=0, xmax=180,
        %ymin=0.77, ymax=0.91,
        legend style={font=\small},
        legend pos=north west,
        ymajorgrids=true,
        %yticklabels={74, 76, 78, 80, 82, 84, 86},
        %ytick={0.74, 0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        xtick={0,36,72,108,144},
        xticklabels={0,20,40,60,80},
        legend cell align={left},
    ]
        \addplot[
            name path=Fmax,
            domain=0:180,
            color=mypurple,
            mark=none,
            forget plot,
        ]
        coordinates {(0,3.2500000000000004)(1,3.4)(2,3.6)(3,3.4499999999999997)(4,3.4499999999999997)(5,3.4499999999999997)(6,3.6)(7,3.4499999999999997)(8,3.4499999999999997)(9,3.4)(10,3.4)(11,3.6)(12,3.6)(13,3.6)(14,3.6)(15,3.4)(16,3.4499999999999997)(17,3.4499999999999997)(18,3.4499999999999997)(19,3.6)(20,3.6)(21,3.6)(22,3.6)(23,3.4499999999999997)(24,3.6)(25,3.6)(26,3.6)(27,3.6)(28,3.8)(29,3.6)(30,3.6)(31,3.6)(32,3.6)(33,3.6)(34,3.8)(35,3.6)(36,3.6)(37,3.6)(38,3.6)(39,3.8)(40,3.8)(41,3.8)(42,3.8)(43,3.8499999999999996)(44,3.8)(45,3.8)(46,3.8)(47,4.0)(48,3.8)(49,3.7)(50,3.8)(51,4.0)(52,3.8499999999999996)(53,3.8499999999999996)(54,3.8499999999999996)(55,4.0)(56,4.0)(57,3.8)(58,3.8)(59,3.8)(60,3.8)(61,3.8)(62,3.8)(63,3.8499999999999996)(64,3.8)(65,3.8)(66,3.8)(67,4.0)(68,4.0)(69,3.8499999999999996)(70,4.0)(71,4.0)(72,3.8)(73,3.8499999999999996)(74,4.0)(75,4.0)(76,4.2)(77,4.0)(78,4.0)(79,4.2)(80,4.2)(81,4.2)(82,4.2)(83,4.2)(84,4.25)(85,4.2)(86,4.2)(87,4.25)(88,4.25)(89,4.2)(90,4.2)(91,4.2)(92,4.2)(93,4.2)(94,4.2)(95,4.4)(96,4.45)(97,4.4)(98,4.6)(99,4.6)(100,4.6)(101,4.6)(102,4.6)(103,4.6499999999999995)(104,4.6)(105,4.6499999999999995)(106,4.6)(107,4.6499999999999995)(108,4.6)(109,4.8)(110,4.85)(111,5.0)(112,5.0)(113,5.2)(114,5.0)(115,5.05)(116,5.0)(117,5.0)(118,5.05)(119,5.2)(120,5.2)(121,5.2)(122,5.0)(123,5.2)(124,5.2)(125,5.4)(126,5.25)(127,5.4)(128,5.4)(129,5.4)(130,5.4)(131,5.6499999999999995)(132,5.6)(133,5.8)(134,5.6499999999999995)(135,5.6499999999999995)(136,5.85)(137,5.6499999999999995)(138,5.6499999999999995)(139,5.8)(140,5.8)(141,6.0)(142,6.0)(143,6.0)(144,6.0)(145,6.0)(146,6.0)(147,6.0)(148,6.0)(149,6.0)(150,6.2)(151,6.0)(152,6.2)(153,6.05)(154,6.0)(155,6.0)(156,6.0)(157,6.2)(158,6.0)(159,6.2)(160,6.4)(161,6.25)(162,6.25)(163,6.450000000000001)(164,6.2)(165,6.05)(166,6.2)(167,6.2)(168,6.25)(169,6.2)(170,6.0)(171,6.05)(172,6.0)(173,5.6499999999999995)(174,5.6)(175,5.450000000000001)(176,5.4)(177,5.4)(178,5.4)(179,5.2)(180,5.2)};
        %\addlegendentry{Max}
        \addplot[
            name path=Fmin,
            domain=0:180,
            color=mypurple,
            mark=none,
            forget plot,
        ]
        coordinates {(0,2.0)(1,2.0)(2,2.0)(3,2.0)(4,2.1500000000000004)(5,2.0)(6,2.0)(7,2.0)(8,2.0)(9,2.0)(10,2.0)(11,2.1500000000000004)(12,2.0)(13,2.2)(14,2.1)(15,2.2)(16,2.2)(17,2.2)(18,2.2)(19,2.1500000000000004)(20,2.2)(21,2.2)(22,2.2)(23,2.2)(24,2.2)(25,2.2)(26,2.2)(27,2.2)(28,2.2)(29,2.2)(30,2.3499999999999996)(31,2.3499999999999996)(32,2.3499999999999996)(33,2.4)(34,2.4)(35,2.3499999999999996)(36,2.4)(37,2.4)(38,2.3499999999999996)(39,2.4)(40,2.4)(41,2.6)(42,2.4)(43,2.4)(44,2.4)(45,2.4)(46,2.4)(47,2.4)(48,2.6)(49,2.6)(50,2.4)(51,2.4)(52,2.4)(53,2.4)(54,2.5500000000000003)(55,2.4)(56,2.4)(57,2.4)(58,2.4)(59,2.5500000000000003)(60,2.5500000000000003)(61,2.4)(62,2.3499999999999996)(63,2.3499999999999996)(64,2.2)(65,2.4)(66,2.4)(67,2.4)(68,2.6)(69,2.5500000000000003)(70,2.6)(71,2.6)(72,2.6)(73,2.6)(74,2.5500000000000003)(75,2.5500000000000003)(76,2.6)(77,2.6)(78,2.8)(79,2.6)(80,2.6)(81,2.6)(82,2.6)(83,2.6)(84,2.8)(85,2.8)(86,2.8)(87,2.8)(88,2.95)(89,2.8)(90,2.8)(91,2.95)(92,3.0)(93,2.8)(94,3.0)(95,3.0)(96,2.8)(97,2.8)(98,2.8)(99,2.95)(100,3.0)(101,3.0)(102,3.1500000000000004)(103,3.1500000000000004)(104,3.2)(105,3.2)(106,3.2)(107,3.0)(108,3.0)(109,3.1500000000000004)(110,3.2)(111,3.1500000000000004)(112,3.1500000000000004)(113,3.1500000000000004)(114,3.1500000000000004)(115,3.0)(116,3.1500000000000004)(117,3.2)(118,3.2)(119,3.2)(120,3.2)(121,3.2)(122,3.2)(123,3.4)(124,3.4)(125,3.3499999999999996)(126,3.4)(127,3.4)(128,3.5500000000000003)(129,3.6)(130,3.7499999999999996)(131,3.8)(132,3.7499999999999996)(133,3.8)(134,3.6)(135,3.8)(136,3.95)(137,4.0)(138,4.0)(139,4.0)(140,4.0)(141,3.8)(142,4.0)(143,4.0)(144,4.15)(145,4.0)(146,4.2)(147,4.15)(148,4.15)(149,4.0)(150,4.0)(151,4.2)(152,4.2)(153,4.0)(154,4.2)(155,4.2)(156,4.2)(157,4.2)(158,4.0)(159,4.0)(160,4.0)(161,4.15)(162,4.2)(163,4.2)(164,4.2)(165,4.0)(166,3.8)(167,3.8)(168,3.8)(169,3.6)(170,3.6)(171,3.5500000000000003)(172,3.4)(173,3.4)(174,3.4)(175,3.2)(176,3.4)(177,3.4)(178,3.2)(179,3.2)(180,3.2)};
        %\addlegendentry{Min}
        \addplot[fill=mypurple!20,fill opacity=0.5,forget plot] fill between[of=Fmin and Fmax]; % [soft clip={domain=-2.19:2.19}]

        \addplot[
            color=mypurple,
            mark=none,
            line width=0.5mm,
            %forget plot,
        ]
        coordinates {(0,2.6)(1,2.6)(2,2.6)(3,2.8)(4,2.8)(5,2.8)(6,2.8)(7,2.8)(8,2.8)(9,2.6)(10,2.8)(11,2.8)(12,2.8)(13,2.8)(14,2.8)(15,2.8)(16,2.8)(17,2.8)(18,2.8)(19,2.8)(20,2.8)(21,2.8)(22,2.8)(23,2.9)(24,2.8)(25,2.7)(26,2.8)(27,2.8)(28,2.8)(29,2.8)(30,3.0)(31,2.8)(32,2.9)(33,2.8)(34,2.8)(35,2.9)(36,3.0)(37,2.8)(38,2.8)(39,2.8)(40,2.8)(41,2.8)(42,2.9)(43,3.0)(44,3.0)(45,3.0)(46,2.9)(47,3.0)(48,3.0)(49,3.0)(50,3.0)(51,3.0)(52,3.1)(53,3.1)(54,3.2)(55,3.2)(56,3.0)(57,3.1)(58,3.2)(59,3.2)(60,3.2)(61,3.2)(62,3.0)(63,3.2)(64,3.0)(65,3.2)(66,3.1)(67,3.2)(68,3.2)(69,3.2)(70,3.2)(71,3.2)(72,3.2)(73,3.2)(74,3.2)(75,3.2)(76,3.2)(77,3.2)(78,3.2)(79,3.3)(80,3.4)(81,3.2)(82,3.4)(83,3.4)(84,3.4)(85,3.4)(86,3.6)(87,3.4)(88,3.4)(89,3.4)(90,3.4)(91,3.4)(92,3.6)(93,3.4)(94,3.5)(95,3.6)(96,3.5)(97,3.6)(98,3.6)(99,3.8)(100,3.8)(101,3.8)(102,3.6)(103,3.8)(104,3.8)(105,3.8)(106,3.8)(107,3.8)(108,3.9)(109,4.0)(110,4.0)(111,4.1)(112,4.0)(113,4.0)(114,4.0)(115,4.0)(116,4.0)(117,4.0)(118,4.0)(119,4.0)(120,4.0)(121,4.0)(122,4.1)(123,4.0)(124,4.2)(125,4.4)(126,4.4)(127,4.4)(128,4.4)(129,4.6)(130,4.6)(131,4.699999999999999)(132,4.8)(133,4.8)(134,4.8)(135,5.0)(136,5.0)(137,5.0)(138,5.0)(139,5.0)(140,4.8)(141,4.9)(142,5.0)(143,4.8)(144,4.8)(145,4.8)(146,5.0)(147,5.2)(148,5.0)(149,5.0)(150,5.0)(151,5.1)(152,5.1)(153,5.2)(154,5.2)(155,5.2)(156,5.0)(157,5.0)(158,5.2)(159,5.2)(160,5.0)(161,5.0)(162,5.0)(163,5.2)(164,5.2)(165,5.0)(166,5.1)(167,5.1)(168,5.2)(169,4.9)(170,4.9)(171,4.8)(172,4.8)(173,4.8)(174,4.8)(175,4.6)(176,4.6)(177,4.5)(178,4.300000000000001)(179,4.1)(180,4.0)};
        \addlegendentry{Adverb}% (RB, RBR, RBS, WRB)
        
    \end{axis}
    
    \begin{axis}[
        height=5.1cm, width=4.0cm,
        yshift=0.0cm, xshift=3.1cm,
        title style={font=\small},
        label style={font=\small},
        tick label style={font=\small},
        xmin=0, xmax=180,
        %ymin=0.77, ymax=0.91,
        legend style={font=\small},
        legend pos=south west,
        ymajorgrids=true,
        %yticklabels={74, 76, 78, 80, 82, 84, 86},
        %ytick={0.74, 0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        xtick={0,36,72,108,144},
        xticklabels={0,20,40,60,80},
        legend cell align={left},
    ]
        \addplot[
            name path=Fmax,
            domain=0:180,
            color=blue,
            mark=none,
            forget plot,
        ]
        coordinates {(0,31.4)(1,31.4)(2,31.6)(3,31.2)(4,30.8)(5,31.2)(6,31.2)(7,31.4)(8,31.4)(9,31.4)(10,31.2)(11,30.8)(12,31.0)(13,30.8)(14,31.0)(15,31.25)(16,31.25)(17,31.25)(18,31.05)(19,31.05)(20,31.05)(21,30.8)(22,30.900000000000002)(23,30.8)(24,31.0)(25,30.8)(26,31.05)(27,31.0)(28,31.0)(29,31.05)(30,31.0)(31,31.2)(32,31.0)(33,31.0)(34,31.05)(35,31.05)(36,30.85)(37,30.8)(38,31.0)(39,31.0)(40,30.85)(41,30.85)(42,30.85)(43,31.0)(44,31.2)(45,31.2)(46,31.25)(47,30.85)(48,31.0)(49,30.650000000000002)(50,30.650000000000002)(51,30.6)(52,30.8)(53,30.8)(54,30.8)(55,31.05)(56,30.650000000000002)(57,31.0)(58,30.650000000000002)(59,30.6)(60,30.6)(61,30.6)(62,30.8)(63,30.4)(64,30.8)(65,30.449999999999996)(66,31.0)(67,30.6)(68,30.25)(69,30.299999999999997)(70,30.449999999999996)(71,30.05)(72,30.05)(73,30.4)(74,30.4)(75,30.4)(76,30.4)(77,30.2)(78,30.4)(79,30.4)(80,30.449999999999996)(81,30.6)(82,30.25)(83,30.449999999999996)(84,30.25)(85,30.2)(86,29.650000000000002)(87,29.650000000000002)(88,30.25)(89,30.2)(90,30.2)(91,30.25)(92,30.0)(93,30.4)(94,30.0)(95,29.8)(96,29.6)(97,29.449999999999996)(98,29.6)(99,29.650000000000002)(100,29.25)(101,29.0)(102,29.0)(103,28.85)(104,28.8)(105,28.6)(106,28.6)(107,28.499999999999996)(108,28.449999999999996)(109,28.4)(110,28.25)(111,28.4)(112,28.4)(113,28.2)(114,28.0)(115,28.0)(116,27.750000000000004)(117,27.8)(118,28.0)(119,27.4)(120,27.650000000000002)(121,27.449999999999996)(122,27.449999999999996)(123,27.8)(124,27.449999999999996)(125,27.4)(126,27.4)(127,27.05)(128,27.0)(129,27.0)(130,26.650000000000002)(131,26.8)(132,26.8)(133,26.8)(134,26.8)(135,26.8)(136,26.499999999999996)(137,26.6)(138,26.449999999999996)(139,26.4)(140,26.449999999999996)(141,26.6)(142,26.05)(143,26.05)(144,26.25)(145,26.0)(146,26.0)(147,26.2)(148,26.05)(149,26.25)(150,26.0)(151,25.700000000000003)(152,25.85)(153,25.499999999999996)(154,25.4)(155,25.8)(156,26.2)(157,26.2)(158,26.25)(159,26.05)(160,26.449999999999996)(161,26.449999999999996)(162,26.449999999999996)(163,27.0)(164,26.8)(165,26.900000000000002)(166,27.0)(167,27.2)(168,27.05)(169,27.25)(170,27.8)(171,27.6)(172,27.85)(173,27.700000000000003)(174,28.2)(175,28.2)(176,28.0)(177,28.2)(178,28.4)(179,28.799999999999997)(180,28.650000000000002)};
        %\addlegendentry{Max}
        \addplot[
            name path=Fmin,
            domain=0:180,
            color=blue,
            mark=none,
            forget plot,
        ]
        coordinates {(0,27.2)(1,26.95)(2,27.4)(3,27.349999999999998)(4,27.450000000000003)(5,27.4)(6,26.95)(7,27.0)(8,27.2)(9,27.0)(10,27.2)(11,27.15)(12,27.099999999999998)(13,27.0)(14,26.75)(15,26.95)(16,26.95)(17,26.95)(18,26.8)(19,26.75)(20,26.8)(21,26.550000000000004)(22,26.6)(23,26.4)(24,26.550000000000004)(25,26.4)(26,26.6)(27,26.6)(28,26.6)(29,26.4)(30,26.75)(31,26.8)(32,26.550000000000004)(33,26.500000000000004)(34,26.550000000000004)(35,26.75)(36,26.75)(37,27.0)(38,26.95)(39,27.15)(40,27.500000000000004)(41,27.2)(42,27.15)(43,26.75)(44,27.15)(45,26.95)(46,26.6)(47,27.0)(48,27.2)(49,27.0)(50,26.95)(51,26.75)(52,26.75)(53,26.75)(54,26.4)(55,27.0)(56,26.550000000000004)(57,26.4)(58,26.4)(59,26.2)(60,26.4)(61,26.550000000000004)(62,26.2)(63,26.4)(64,26.6)(65,26.8)(66,27.0)(67,27.0)(68,26.550000000000004)(69,26.9)(70,26.4)(71,26.500000000000004)(72,26.550000000000004)(73,26.500000000000004)(74,26.349999999999998)(75,26.15)(76,26.15)(77,26.0)(78,25.9)(79,25.6)(80,25.4)(81,25.2)(82,25.550000000000004)(83,25.4)(84,25.349999999999998)(85,25.4)(86,25.4)(87,25.2)(88,25.15)(89,25.550000000000004)(90,25.500000000000004)(91,25.500000000000004)(92,25.4)(93,25.6)(94,25.4)(95,25.349999999999998)(96,25.2)(97,25.15)(98,25.15)(99,24.95)(100,24.8)(101,24.9)(102,24.95)(103,25.099999999999998)(104,24.95)(105,24.75)(106,24.6)(107,24.8)(108,24.4)(109,24.349999999999998)(110,24.4)(111,24.15)(112,24.0)(113,23.8)(114,23.9)(115,23.6)(116,24.15)(117,24.0)(118,23.8)(119,23.6)(120,23.6)(121,23.349999999999998)(122,23.0)(123,23.0)(124,23.2)(125,23.75)(126,23.6)(127,23.500000000000004)(128,23.15)(129,23.0)(130,22.95)(131,23.2)(132,23.0)(133,23.0)(134,23.15)(135,22.95)(136,22.8)(137,22.550000000000004)(138,22.4)(139,22.550000000000004)(140,22.4)(141,22.4)(142,22.0)(143,22.2)(144,22.15)(145,22.0)(146,21.75)(147,21.349999999999998)(148,21.2)(149,20.8)(150,20.8)(151,20.6)(152,20.75)(153,20.700000000000003)(154,20.75)(155,20.4)(156,20.349999999999998)(157,20.4)(158,20.15)(159,20.0)(160,19.4)(161,19.6)(162,19.5)(163,19.299999999999997)(164,19.2)(165,19.349999999999998)(166,19.0)(167,19.0)(168,19.299999999999997)(169,19.349999999999998)(170,19.55)(171,19.450000000000003)(172,19.4)(173,20.2)(174,20.2)(175,20.299999999999997)(176,20.700000000000003)(177,20.700000000000003)(178,21.0)(179,21.299999999999997)(180,21.4)};
        %\addlegendentry{Min}
        \addplot[fill=blue!20,fill opacity=0.5,forget plot] fill between[of=Fmin and Fmax]; % [soft clip={domain=-2.19:2.19}]

        \addplot[
            color=blue,
            mark=none,
            line width=0.5mm,
            %forget plot,
        ]
        coordinates {(0,29.6)(1,29.2)(2,29.2)(3,29.299999999999997)(4,29.2)(5,29.4)(6,29.299999999999997)(7,29.2)(8,29.5)(9,29.299999999999997)(10,29.299999999999997)(11,29.2)(12,29.4)(13,29.4)(14,29.0)(15,29.1)(16,28.8)(17,28.9)(18,28.8)(19,28.8)(20,28.6)(21,29.1)(22,29.0)(23,29.0)(24,29.0)(25,29.0)(26,29.1)(27,29.2)(28,29.2)(29,29.4)(30,29.6)(31,29.4)(32,29.5)(33,29.5)(34,29.299999999999997)(35,29.1)(36,29.299999999999997)(37,29.4)(38,29.6)(39,29.5)(40,29.6)(41,29.6)(42,29.6)(43,29.299999999999997)(44,29.2)(45,29.299999999999997)(46,29.299999999999997)(47,29.2)(48,29.4)(49,29.4)(50,29.2)(51,29.2)(52,29.2)(53,28.9)(54,29.0)(55,28.8)(56,28.8)(57,28.8)(58,28.8)(59,28.9)(60,28.700000000000003)(61,29.1)(62,28.9)(63,29.0)(64,29.0)(65,28.8)(66,28.700000000000003)(67,28.8)(68,28.8)(69,28.6)(70,28.5)(71,28.299999999999997)(72,28.4)(73,28.6)(74,28.6)(75,28.4)(76,28.4)(77,28.5)(78,28.2)(79,28.6)(80,28.4)(81,28.299999999999997)(82,28.1)(83,28.0)(84,28.0)(85,27.8)(86,27.9)(87,27.6)(88,27.6)(89,27.5)(90,28.0)(91,28.2)(92,27.8)(93,27.8)(94,27.700000000000003)(95,27.8)(96,27.8)(97,27.4)(98,27.4)(99,27.299999999999997)(100,27.1)(101,27.0)(102,26.9)(103,27.1)(104,27.1)(105,26.9)(106,27.0)(107,27.0)(108,26.8)(109,26.6)(110,26.6)(111,26.299999999999997)(112,26.299999999999997)(113,26.299999999999997)(114,26.0)(115,26.0)(116,26.1)(117,26.0)(118,25.8)(119,25.8)(120,25.700000000000003)(121,25.8)(122,25.5)(123,25.5)(124,25.4)(125,25.2)(126,25.4)(127,25.0)(128,25.1)(129,25.0)(130,25.0)(131,25.0)(132,25.0)(133,24.8)(134,25.0)(135,25.0)(136,24.8)(137,24.700000000000003)(138,24.4)(139,24.299999999999997)(140,24.299999999999997)(141,24.0)(142,23.6)(143,23.700000000000003)(144,23.8)(145,23.6)(146,23.4)(147,23.5)(148,23.4)(149,23.5)(150,23.299999999999997)(151,23.299999999999997)(152,23.2)(153,23.0)(154,22.8)(155,22.6)(156,22.6)(157,22.5)(158,22.8)(159,22.8)(160,23.0)(161,22.8)(162,22.6)(163,22.2)(164,22.6)(165,23.2)(166,22.5)(167,22.700000000000003)(168,23.0)(169,23.2)(170,23.2)(171,23.200000000000003)(172,23.2)(173,23.8)(174,23.8)(175,23.4)(176,24.0)(177,24.0)(178,24.2)(179,24.8)(180,24.8)};
        \addlegendentry{Noun}% (NN, NNP, NNS, NNPS)
        
    \end{axis}
    
    \begin{axis}[
        height=5.1cm, width=4.0cm,
        yshift=0.0cm, xshift=0.0cm,
        title style={font=\small},
        label style={font=\small},
        tick label style={font=\small},
        xmin=0, xmax=180,
        %ymin=0.77, ymax=0.91,
        legend style={font=\small},
        legend pos=north west,
        ymajorgrids=true,
        %yticklabels={74, 76, 78, 80, 82, 84, 86},
        %ytick={0.74, 0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        xtick={0,36,72,108,144},
        xticklabels={0,20,40,60,80},
        legend cell align={left},
    ]
        \addplot[
            name path=Fmax,
            domain=0:180,
            color=darkgreen,
            mark=none,
            forget plot,
        ]
        coordinates {(0,9.450000000000001)(1,9.25)(2,9.4)(3,9.6)(4,9.649999999999999)(5,9.450000000000001)(6,9.6)(7,9.8)(8,9.8)(9,9.6)(10,9.649999999999999)(11,9.450000000000001)(12,9.4)(13,9.2)(14,9.2)(15,9.2)(16,9.4)(17,9.2)(18,9.25)(19,9.4)(20,9.25)(21,9.450000000000001)(22,9.450000000000001)(23,9.6)(24,9.450000000000001)(25,9.4)(26,9.4)(27,9.4)(28,9.6)(29,9.4)(30,9.6)(31,9.6)(32,9.4)(33,9.4)(34,9.4)(35,9.4)(36,9.4)(37,9.4)(38,9.4)(39,9.25)(40,9.4)(41,9.05)(42,9.25)(43,9.4)(44,9.6)(45,9.4)(46,9.450000000000001)(47,9.2)(48,9.2)(49,9.25)(50,9.0)(51,9.0)(52,8.850000000000001)(53,9.0)(54,8.8)(55,8.8)(56,8.850000000000001)(57,9.0)(58,9.0)(59,9.05)(60,8.850000000000001)(61,9.0)(62,8.8)(63,8.8)(64,8.850000000000001)(65,8.8)(66,8.850000000000001)(67,9.2)(68,9.0)(69,9.2)(70,9.4)(71,9.2)(72,9.2)(73,9.2)(74,9.0)(75,9.0)(76,9.0)(77,8.850000000000001)(78,8.850000000000001)(79,8.6)(80,8.850000000000001)(81,8.8)(82,9.0)(83,8.850000000000001)(84,9.0)(85,9.0)(86,9.0)(87,8.8)(88,8.850000000000001)(89,8.8)(90,9.0)(91,9.05)(92,9.25)(93,8.850000000000001)(94,9.2)(95,8.9)(96,9.0)(97,9.2)(98,9.0)(99,8.8)(100,8.8)(101,9.0)(102,9.0)(103,9.0)(104,9.2)(105,9.05)(106,9.05)(107,9.0)(108,9.2)(109,9.2)(110,9.0)(111,9.05)(112,9.0)(113,8.850000000000001)(114,9.0)(115,8.9)(116,8.850000000000001)(117,9.0)(118,9.0)(119,9.25)(120,9.4)(121,9.2)(122,9.2)(123,9.4)(124,9.2)(125,9.4)(126,9.6)(127,9.6)(128,9.6)(129,9.8)(130,9.6)(131,9.450000000000001)(132,9.8)(133,9.6)(134,9.6)(135,9.6)(136,9.8)(137,9.649999999999999)(138,9.649999999999999)(139,9.6)(140,9.450000000000001)(141,9.450000000000001)(142,9.6)(143,9.5)(144,9.299999999999999)(145,9.4)(146,9.2)(147,9.2)(148,9.25)(149,9.25)(150,9.4)(151,9.4)(152,9.450000000000001)(153,9.850000000000001)(154,10.0)(155,9.649999999999999)(156,9.850000000000001)(157,9.8)(158,10.0)(159,10.25)(160,10.4)(161,10.25)(162,10.4)(163,10.4)(164,10.4)(165,10.450000000000001)(166,10.4)(167,10.6)(168,11.0)(169,11.05)(170,11.05)(171,11.4)(172,11.4)(173,11.4)(174,12.0)(175,11.6)(176,11.5)(177,11.5)(178,11.6)(179,11.7)(180,11.2)};
        %\addlegendentry{Max}
        \addplot[
            name path=Fmin,
            domain=0:180,
            color=darkgreen,
            mark=none,
            forget plot,
        ]
        coordinates {(0,7.0)(1,7.0)(2,7.0)(3,7.2)(4,7.4)(5,7.2)(6,7.4)(7,7.4)(8,7.300000000000001)(9,7.4)(10,7.3500000000000005)(11,7.4)(12,7.2)(13,7.2)(14,7.0)(15,7.0)(16,7.2)(17,7.15)(18,7.0)(19,7.0)(20,7.0)(21,7.0)(22,7.0)(23,6.95)(24,6.8)(25,6.95)(26,6.8)(27,6.75)(28,7.0)(29,6.8)(30,6.95)(31,7.0)(32,7.2)(33,6.95)(34,6.75)(35,7.0)(36,7.0)(37,7.2)(38,7.2)(39,7.0)(40,7.2)(41,6.8)(42,6.8)(43,6.6)(44,6.8)(45,7.0)(46,6.8)(47,6.8)(48,6.75)(49,6.6)(50,6.549999999999999)(51,6.4)(52,6.4)(53,6.2)(54,6.2)(55,6.4)(56,6.549999999999999)(57,6.549999999999999)(58,6.3500000000000005)(59,6.4)(60,6.4)(61,6.3500000000000005)(62,6.2)(63,6.2)(64,6.2)(65,6.2)(66,6.4)(67,6.6)(68,6.3500000000000005)(69,6.2)(70,6.3500000000000005)(71,6.4)(72,6.6)(73,6.6)(74,6.8)(75,6.6)(76,6.6)(77,6.6)(78,6.6)(79,6.6)(80,6.75)(81,6.6)(82,6.4)(83,6.4)(84,6.6)(85,6.4)(86,6.4)(87,6.4)(88,6.6)(89,6.4)(90,6.549999999999999)(91,6.6)(92,6.75)(93,6.6)(94,6.549999999999999)(95,6.549999999999999)(96,6.4)(97,6.4)(98,6.4)(99,6.549999999999999)(100,6.549999999999999)(101,6.6)(102,6.6)(103,6.6)(104,6.75)(105,6.75)(106,6.6)(107,6.6)(108,6.75)(109,6.75)(110,6.6)(111,6.75)(112,6.75)(113,6.75)(114,6.75)(115,7.0)(116,6.95)(117,6.8)(118,7.0)(119,7.0)(120,7.0)(121,7.0)(122,7.0)(123,7.0)(124,6.95)(125,6.8)(126,6.8)(127,6.8)(128,6.95)(129,7.0)(130,7.0)(131,7.0)(132,6.95)(133,6.8)(134,6.6)(135,6.95)(136,6.95)(137,6.6)(138,6.549999999999999)(139,6.3500000000000005)(140,6.4)(141,6.4)(142,6.3500000000000005)(143,6.6)(144,6.2)(145,6.4)(146,6.4)(147,6.3500000000000005)(148,6.3500000000000005)(149,6.4)(150,6.4)(151,6.549999999999999)(152,6.549999999999999)(153,6.549999999999999)(154,6.8)(155,6.8)(156,6.8)(157,7.0)(158,6.95)(159,6.95)(160,6.95)(161,6.8)(162,6.95)(163,7.0)(164,7.15)(165,7.15)(166,7.0)(167,7.0)(168,7.15)(169,7.2)(170,7.0)(171,7.0)(172,7.2)(173,7.2)(174,7.2)(175,7.2)(176,7.15)(177,7.300000000000001)(178,7.4)(179,7.4)(180,7.4)};
        %\addlegendentry{Min}
        \addplot[fill=darkgreen!20,fill opacity=0.5,forget plot] fill between[of=Fmin and Fmax]; % [soft clip={domain=-2.19:2.19}]

        \addplot[
            color=darkgreen,
            mark=none,
            line width=0.5mm,
            %forget plot,
        ]
        coordinates {(0,8.4)(1,8.2)(2,8.4)(3,8.4)(4,8.5)(5,8.2)(6,8.4)(7,8.2)(8,8.2)(9,8.2)(10,8.2)(11,8.3)(12,8.3)(13,8.2)(14,8.1)(15,8.2)(16,8.1)(17,8.1)(18,8.1)(19,8.1)(20,8.0)(21,8.2)(22,8.2)(23,8.2)(24,8.3)(25,8.2)(26,8.2)(27,8.2)(28,8.3)(29,8.4)(30,8.4)(31,8.4)(32,8.4)(33,8.2)(34,8.4)(35,8.3)(36,8.2)(37,8.2)(38,8.2)(39,8.2)(40,8.1)(41,8.2)(42,8.1)(43,8.0)(44,8.0)(45,8.0)(46,8.0)(47,8.0)(48,7.9)(49,7.8)(50,7.6)(51,7.6)(52,7.6)(53,7.699999999999999)(54,7.8)(55,7.699999999999999)(56,7.6)(57,7.6)(58,7.6)(59,7.6)(60,7.4)(61,7.5)(62,7.6)(63,7.699999999999999)(64,7.6)(65,7.9)(66,7.6)(67,7.6)(68,7.6)(69,7.4)(70,7.6)(71,7.6)(72,7.5)(73,7.6)(74,7.4)(75,7.4)(76,7.4)(77,7.4)(78,7.6)(79,7.6)(80,7.8)(81,7.699999999999999)(82,7.4)(83,7.4)(84,7.6)(85,7.6)(86,7.699999999999999)(87,7.8)(88,7.699999999999999)(89,7.6)(90,7.699999999999999)(91,7.8)(92,7.8)(93,7.8)(94,8.0)(95,7.8)(96,7.9)(97,7.9)(98,7.8)(99,7.8)(100,7.699999999999999)(101,7.6)(102,7.8)(103,7.9)(104,7.8)(105,8.0)(106,7.8)(107,7.8)(108,7.6)(109,7.8)(110,7.8)(111,7.8)(112,7.6)(113,7.8)(114,7.6)(115,7.8)(116,7.6)(117,7.8)(118,8.0)(119,8.0)(120,8.0)(121,8.0)(122,8.0)(123,8.0)(124,8.2)(125,8.4)(126,8.2)(127,8.2)(128,8.2)(129,8.3)(130,8.2)(131,8.2)(132,8.1)(133,8.0)(134,7.8)(135,7.9)(136,8.2)(137,8.0)(138,8.3)(139,8.3)(140,8.2)(141,8.4)(142,8.2)(143,8.0)(144,7.9)(145,7.8)(146,7.8)(147,7.8)(148,8.1)(149,7.9)(150,7.9)(151,8.0)(152,8.0)(153,7.8)(154,7.8)(155,8.0)(156,8.0)(157,8.2)(158,8.2)(159,8.2)(160,8.3)(161,8.7)(162,8.5)(163,8.8)(164,8.6)(165,8.8)(166,9.0)(167,9.1)(168,9.0)(169,9.0)(170,8.9)(171,9.2)(172,9.2)(173,9.2)(174,9.4)(175,9.3)(176,9.6)(177,9.8)(178,9.8)(179,9.6)(180,9.2)};
        \addlegendentry{Adjective}% (JJ, JJR, JJS)
        
    \end{axis}
    %\end{scope}
    
    \begin{axis}[
        height=5.1cm, width=4.0cm,
        yshift=0.0cm, xshift=12.4cm,
        title style={font=\small},
        label style={font=\small},
        tick label style={font=\small},
        xmin=0, xmax=180,
        %ymin=0.77, ymax=0.91,
        legend style={font=\small},
        legend pos=north west,
        ymajorgrids=true,
        %yticklabels={74, 76, 78, 80, 82, 84, 86},
        %ytick={0.74, 0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        xtick={0,36,72,108,144},
        xticklabels={0,20,40,60,80},
        legend cell align={left},
    ]
        \addplot[
            name path=Fmax,
            domain=0:180,
            color=brightgreen,
            mark=none,
            forget plot,
        ]
        coordinates {(0,0.4)(1,0.4)(2,0.4)(3,0.4)(4,0.4)(5,0.4)(6,0.4)(7,0.4)(8,0.4)(9,0.25)(10,0.25)(11,0.2)(12,0.2)(13,0.4)(14,0.4)(15,0.4)(16,0.4)(17,0.4)(18,0.4)(19,0.4)(20,0.4)(21,0.4)(22,0.4)(23,0.4)(24,0.4)(25,0.4)(26,0.4)(27,0.4)(28,0.4)(29,0.4)(30,0.4)(31,0.4)(32,0.4)(33,0.4)(34,0.4)(35,0.4)(36,0.4)(37,0.4)(38,0.4)(39,0.4)(40,0.4)(41,0.4)(42,0.4)(43,0.4)(44,0.4)(45,0.4)(46,0.4)(47,0.4)(48,0.4)(49,0.4)(50,0.4)(51,0.4)(52,0.4)(53,0.4)(54,0.4)(55,0.4)(56,0.4)(57,0.4)(58,0.4)(59,0.4)(60,0.4)(61,0.4)(62,0.5499999999999999)(63,0.4)(64,0.4)(65,0.4)(66,0.4)(67,0.4)(68,0.6)(69,0.5)(70,0.6)(71,0.6)(72,0.6)(73,0.6)(74,0.6)(75,0.6)(76,0.45000000000000007)(77,0.45000000000000007)(78,0.6)(79,0.6)(80,0.6)(81,0.6)(82,0.6)(83,0.6)(84,0.6)(85,0.6)(86,0.8)(87,0.8)(88,0.8)(89,0.6499999999999999)(90,0.8)(91,0.7500000000000001)(92,0.7500000000000001)(93,0.7)(94,0.8)(95,0.8)(96,0.8)(97,0.8)(98,0.8)(99,0.8)(100,0.8)(101,0.8500000000000001)(102,1.0)(103,0.8500000000000001)(104,0.8)(105,0.8)(106,1.0)(107,1.0)(108,1.0)(109,1.0)(110,1.0)(111,1.0)(112,1.0)(113,1.2)(114,1.2)(115,1.2)(116,1.25)(117,1.2)(118,1.4)(119,1.4)(120,1.4)(121,1.3499999999999999)(122,1.3499999999999999)(123,1.4)(124,1.4499999999999997)(125,1.4)(126,1.4499999999999997)(127,1.6)(128,1.6)(129,1.6)(130,1.6)(131,1.75)(132,1.8)(133,1.8)(134,1.9)(135,1.8)(136,1.7000000000000002)(137,1.8)(138,1.8)(139,1.8)(140,1.95)(141,1.8)(142,1.8)(143,1.8)(144,1.9)(145,1.8)(146,2.0)(147,2.0)(148,2.0)(149,2.05)(150,2.05)(151,2.2)(152,2.2)(153,2.2)(154,2.2)(155,2.4)(156,2.4)(157,2.4)(158,2.4499999999999997)(159,2.6)(160,2.6)(161,2.6)(162,2.6)(163,2.6)(164,2.8)(165,2.8)(166,2.8)(167,2.8)(168,2.8)(169,2.9)(170,3.0)(171,3.1)(172,3.0)(173,3.0)(174,2.9)(175,2.8)(176,2.8)(177,2.8)(178,2.6)(179,2.4)(180,2.4)};
        %\addlegendentry{Max}
        \addplot[
            name path=Fmin,
            domain=0:180,
            color=brightgreen,
            mark=none,
            forget plot,
        ]
        coordinates {(0,0.2)(1,0.2)(2,0.2)(3,0.2)(4,0.2)(5,0.2)(6,0.2)(7,0.2)(8,0.2)(9,0.2)(10,0.2)(11,0.2)(12,0.2)(13,0.2)(14,0.2)(15,0.2)(16,0.2)(17,0.2)(18,0.2)(19,0.2)(20,0.2)(21,0.2)(22,0.2)(23,0.2)(24,0.2)(25,0.2)(26,0.2)(27,0.2)(28,0.2)(29,0.2)(30,0.2)(31,0.2)(32,0.2)(33,0.2)(34,0.2)(35,0.2)(36,0.2)(37,0.2)(38,0.2)(39,0.2)(40,0.2)(41,0.2)(42,0.2)(43,0.2)(44,0.2)(45,0.2)(46,0.2)(47,0.2)(48,0.2)(49,0.2)(50,0.2)(51,0.2)(52,0.2)(53,0.2)(54,0.2)(55,0.2)(56,0.2)(57,0.2)(58,0.2)(59,0.2)(60,0.2)(61,0.2)(62,0.2)(63,0.2)(64,0.2)(65,0.2)(66,0.2)(67,0.2)(68,0.2)(69,0.2)(70,0.2)(71,0.2)(72,0.2)(73,0.2)(74,0.2)(75,0.2)(76,0.2)(77,0.2)(78,0.2)(79,0.2)(80,0.2)(81,0.2)(82,0.2)(83,0.2)(84,0.2)(85,0.2)(86,0.2)(87,0.2)(88,0.2)(89,0.2)(90,0.2)(91,0.2)(92,0.2)(93,0.2)(94,0.2)(95,0.2)(96,0.2)(97,0.2)(98,0.2)(99,0.2)(100,0.35000000000000003)(101,0.35000000000000003)(102,0.4)(103,0.4)(104,0.4)(105,0.4)(106,0.4)(107,0.4)(108,0.4)(109,0.4)(110,0.4)(111,0.4)(112,0.4)(113,0.4)(114,0.4)(115,0.4)(116,0.4)(117,0.4)(118,0.4)(119,0.4)(120,0.4)(121,0.4)(122,0.4)(123,0.4)(124,0.4)(125,0.4)(126,0.4)(127,0.6)(128,0.4)(129,0.4)(130,0.6)(131,0.45000000000000007)(132,0.6)(133,0.6)(134,0.6)(135,0.6)(136,0.6)(137,0.8)(138,0.8)(139,0.8)(140,0.8)(141,0.8)(142,1.0)(143,1.0)(144,0.8)(145,1.0)(146,1.0)(147,1.0)(148,1.0)(149,1.0)(150,1.15)(151,1.2)(152,1.15)(153,1.2)(154,1.15)(155,1.2)(156,1.2)(157,1.2)(158,1.2)(159,1.2)(160,1.2)(161,1.2)(162,1.2)(163,1.2)(164,1.2)(165,1.4)(166,1.4)(167,1.4)(168,1.4)(169,1.5)(170,1.4)(171,1.4)(172,1.2)(173,1.2)(174,1.2)(175,1.2)(176,1.2)(177,1.2)(178,1.0)(179,1.0)(180,1.0)};
        %\addlegendentry{Min}
        \addplot[fill=brightgreen!20,fill opacity=0.5,forget plot] fill between[of=Fmin and Fmax]; % [soft clip={domain=-2.19:2.19}]

        \addplot[
            color=brightgreen,
            mark=none,
            line width=0.5mm,
            %forget plot,
        ]
        coordinates {(0,0.2)(1,0.2)(2,0.2)(3,0.2)(4,0.2)(5,0.2)(6,0.2)(7,0.2)(8,0.2)(9,0.2)(10,0.2)(11,0.2)(12,0.2)(13,0.2)(14,0.2)(15,0.2)(16,0.2)(17,0.2)(18,0.2)(19,0.2)(20,0.2)(21,0.2)(22,0.2)(23,0.2)(24,0.2)(25,0.2)(26,0.2)(27,0.2)(28,0.2)(29,0.2)(30,0.2)(31,0.2)(32,0.2)(33,0.2)(34,0.2)(35,0.2)(36,0.2)(37,0.2)(38,0.2)(39,0.2)(40,0.2)(41,0.2)(42,0.2)(43,0.2)(44,0.2)(45,0.2)(46,0.2)(47,0.2)(48,0.2)(49,0.2)(50,0.2)(51,0.2)(52,0.2)(53,0.2)(54,0.2)(55,0.2)(56,0.2)(57,0.2)(58,0.30000000000000004)(59,0.4)(60,0.2)(61,0.2)(62,0.30000000000000004)(63,0.4)(64,0.4)(65,0.2)(66,0.4)(67,0.30000000000000004)(68,0.4)(69,0.4)(70,0.4)(71,0.4)(72,0.4)(73,0.4)(74,0.4)(75,0.4)(76,0.4)(77,0.4)(78,0.4)(79,0.4)(80,0.4)(81,0.2)(82,0.4)(83,0.4)(84,0.4)(85,0.4)(86,0.4)(87,0.4)(88,0.4)(89,0.4)(90,0.4)(91,0.4)(92,0.4)(93,0.4)(94,0.4)(95,0.4)(96,0.4)(97,0.4)(98,0.4)(99,0.4)(100,0.4)(101,0.6)(102,0.6)(103,0.6)(104,0.6)(105,0.6)(106,0.6)(107,0.6)(108,0.6)(109,0.6)(110,0.6)(111,0.6)(112,0.7)(113,0.6)(114,0.8)(115,0.8)(116,0.8)(117,0.8)(118,0.8)(119,0.8)(120,0.8)(121,0.8)(122,0.8)(123,0.8)(124,0.8)(125,0.8)(126,0.8)(127,0.8)(128,0.8)(129,0.8)(130,0.8)(131,0.8)(132,0.8)(133,0.8)(134,0.8)(135,1.0)(136,1.0)(137,1.0)(138,1.2)(139,1.2)(140,1.2)(141,1.2)(142,1.2)(143,1.4)(144,1.4)(145,1.4)(146,1.4)(147,1.4)(148,1.6)(149,1.6)(150,1.6)(151,1.5)(152,1.6)(153,1.6)(154,1.6)(155,1.6)(156,1.6)(157,1.6)(158,1.8)(159,1.8)(160,1.8)(161,1.8)(162,1.8)(163,1.8)(164,2.0)(165,2.0)(166,2.0)(167,2.0)(168,2.2)(169,2.2)(170,2.0)(171,2.0)(172,2.0)(173,2.2)(174,2.0)(175,2.2)(176,2.0)(177,2.0)(178,1.9)(179,1.8)(180,1.8)};
        \addlegendentry{Prepos}
        
    \end{axis}

    \begin{axis}[
        height=5.1cm, width=4.0cm,
        yshift=-4.3cm, xshift=12.4cm,
        title style={font=\small},
        label style={font=\small},
        tick label style={font=\small},
        xmin=0, xmax=180,
        %ymin=0.77, ymax=0.91,
        legend style={font=\small},
        legend pos=north west,
        ymajorgrids=true,
        %yticklabels={74, 76, 78, 80, 82, 84, 86},
        %ytick={0.74, 0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        xtick={0,36,72,108,144},
        xticklabels={0,20,40,60,80},
        legend cell align={left},
    ]
        \addplot[
            name path=Fmax,
            domain=0:180,
            color=darkgrey,
            mark=none,
            forget plot,
        ]
        coordinates {(0,69.4)(1,69.4)(2,69.25)(3,69.45)(4,68.89999999999999)(5,68.8)(6,68.64999999999999)(7,68.8)(8,68.45)(9,68.2)(10,68.25)(11,68.4)(12,68.25)(13,68.0)(14,67.8)(15,67.6)(16,67.1)(17,67.0)(18,67.0)(19,67.45)(20,67.69999999999999)(21,67.25)(22,67.2)(23,67.25)(24,67.25)(25,67.4)(26,67.30000000000001)(27,67.25)(28,67.64999999999999)(29,67.4)(30,67.30000000000001)(31,67.2)(32,67.2)(33,67.25)(34,67.0)(35,67.0)(36,66.85)(37,66.8)(38,66.85)(39,66.5)(40,66.4)(41,66.85)(42,66.8)(43,67.0)(44,66.69999999999999)(45,66.30000000000001)(46,66.4)(47,66.25)(48,66.45)(49,66.05)(50,65.64999999999999)(51,65.55000000000001)(52,65.2)(53,65.0)(54,65.25)(55,65.0)(56,65.2)(57,64.85)(58,64.8)(59,64.89999999999999)(60,64.8)(61,64.64999999999999)(62,64.2)(63,64.25)(64,64.2)(65,64.2)(66,64.0)(67,63.5)(68,63.650000000000006)(69,63.2)(70,63.25000000000001)(71,63.2)(72,63.449999999999996)(73,62.8)(74,63.2)(75,62.8)(76,62.650000000000006)(77,62.2)(78,62.0)(79,61.6)(80,61.6)(81,61.25000000000001)(82,61.0)(83,61.05)(84,60.6)(85,60.6)(86,60.300000000000004)(87,59.89999999999999)(88,60.25000000000001)(89,59.55)(90,59.6)(91,59.6)(92,58.4)(93,58.650000000000006)(94,58.89999999999999)(95,58.449999999999996)(96,58.2)(97,58.650000000000006)(98,58.2)(99,58.449999999999996)(100,57.650000000000006)(101,57.449999999999996)(102,57.449999999999996)(103,57.650000000000006)(104,57.25000000000001)(105,56.7)(106,56.15)(107,56.650000000000006)(108,56.300000000000004)(109,56.35000000000001)(110,56.1)(111,55.6)(112,55.25000000000001)(113,55.0)(114,55.05)(115,55.0)(116,54.449999999999996)(117,54.4)(118,54.2)(119,54.25000000000001)(120,53.8)(121,53.6)(122,53.650000000000006)(123,52.849999999999994)(124,52.449999999999996)(125,52.4)(126,52.05)(127,51.75)(128,51.650000000000006)(129,51.2)(130,50.650000000000006)(131,50.2)(132,50.0)(133,49.449999999999996)(134,49.35000000000001)(135,49.2)(136,48.35000000000001)(137,48.25000000000001)(138,48.0)(139,47.449999999999996)(140,46.650000000000006)(141,46.0)(142,45.6)(143,45.0)(144,45.6)(145,44.89999999999999)(146,44.6)(147,44.0)(148,43.8)(149,43.199999999999996)(150,43.25000000000001)(151,42.0)(152,41.75)(153,41.0)(154,41.1)(155,40.800000000000004)(156,40.449999999999996)(157,40.8)(158,40.5)(159,39.9)(160,40.0)(161,39.8)(162,39.400000000000006)(163,39.6)(164,39.300000000000004)(165,39.8)(166,39.6)(167,39.650000000000006)(168,40.05)(169,40.0)(170,40.1)(171,40.1)(172,40.449999999999996)(173,40.650000000000006)(174,41.2)(175,41.449999999999996)(176,41.5)(177,42.05)(178,42.400000000000006)(179,43.449999999999996)(180,44.8)};
        %\addlegendentry{Max}
        \addplot[
            name path=Fmin,
            domain=0:180,
            color=darkgrey,
            mark=none,
            forget plot,
        ]
        coordinates {(0,62.95)(1,62.95)(2,62.6)(3,62.8)(4,62.6)(5,62.349999999999994)(6,62.150000000000006)(7,62.0)(8,61.6)(9,61.95)(10,61.6)(11,61.550000000000004)(12,61.699999999999996)(13,61.9)(14,61.8)(15,61.85)(16,61.349999999999994)(17,61.550000000000004)(18,61.2)(19,61.150000000000006)(20,60.95)(21,61.150000000000006)(22,60.74999999999999)(23,60.8)(24,60.8)(25,61.4)(26,60.95)(27,61.10000000000001)(28,60.95)(29,60.95)(30,60.6)(31,60.74999999999999)(32,60.550000000000004)(33,60.5)(34,60.4)(35,60.4)(36,60.349999999999994)(37,59.699999999999996)(38,59.699999999999996)(39,59.5)(40,59.4)(41,59.2)(42,59.0)(43,58.8)(44,58.8)(45,58.6)(46,58.25)(47,58.0)(48,58.3)(49,58.0)(50,57.95)(51,58.0)(52,57.8)(53,57.349999999999994)(54,57.150000000000006)(55,56.8)(56,56.6)(57,56.74999999999999)(58,56.349999999999994)(59,56.550000000000004)(60,56.45)(61,56.4)(62,56.25)(63,55.95)(64,55.74999999999999)(65,55.4)(66,55.5)(67,55.4)(68,55.95)(69,55.349999999999994)(70,55.2)(71,54.9)(72,54.550000000000004)(73,54.6)(74,54.2)(75,54.150000000000006)(76,53.9)(77,53.9)(78,53.74999999999999)(79,53.9)(80,53.550000000000004)(81,53.4)(82,53.550000000000004)(83,53.0)(84,53.0)(85,52.550000000000004)(86,52.25)(87,52.35)(88,51.550000000000004)(89,51.15)(90,51.150000000000006)(91,50.74999999999999)(92,50.550000000000004)(93,50.2)(94,50.150000000000006)(95,50.0)(96,49.74999999999999)(97,49.5)(98,48.95)(99,49.2)(100,49.2)(101,48.550000000000004)(102,48.550000000000004)(103,47.95)(104,47.95)(105,47.0)(106,47.0)(107,46.8)(108,46.2)(109,46.00000000000001)(110,45.64999999999999)(111,45.35)(112,45.349999999999994)(113,44.95)(114,44.95)(115,44.150000000000006)(116,43.6)(117,43.2)(118,43.2)(119,42.8)(120,42.95)(121,42.74999999999999)(122,42.4)(123,42.349999999999994)(124,41.75)(125,41.75)(126,41.550000000000004)(127,41.550000000000004)(128,41.1)(129,40.8)(130,40.75)(131,40.2)(132,40.2)(133,39.95)(134,39.2)(135,39.349999999999994)(136,38.8)(137,38.75)(138,38.550000000000004)(139,39.150000000000006)(140,39.150000000000006)(141,39.2)(142,38.5)(143,38.2)(144,38.150000000000006)(145,37.75)(146,37.349999999999994)(147,37.1)(148,36.0)(149,36.0)(150,36.0)(151,35.550000000000004)(152,35.349999999999994)(153,35.4)(154,35.0)(155,35.050000000000004)(156,34.9)(157,34.75)(158,34.2)(159,33.75)(160,33.699999999999996)(161,33.349999999999994)(162,32.699999999999996)(163,32.5)(164,31.6)(165,31.4)(166,30.9)(167,30.6)(168,30.500000000000004)(169,30.349999999999998)(170,29.8)(171,29.95)(172,29.8)(173,29.75)(174,29.099999999999998)(175,29.0)(176,29.349999999999998)(177,29.0)(178,28.95)(179,29.95)(180,31.299999999999997)};
        %\addlegendentry{Min}
        \addplot[fill=darkgrey!20,fill opacity=0.5,forget plot] fill between[of=Fmin and Fmax]; % [soft clip={domain=-2.19:2.19}]

        \addplot[
            color=darkgrey,
            mark=none,
            line width=0.5mm,
            %forget plot,
        ]
        coordinates {(0,66.2)(1,66.2)(2,65.8)(3,65.69999999999999)(4,65.8)(5,65.6)(6,65.4)(7,65.5)(8,65.2)(9,65.4)(10,65.4)(11,65.5)(12,65.4)(13,65.2)(14,64.8)(15,64.69999999999999)(16,64.69999999999999)(17,64.5)(18,64.69999999999999)(19,65.0)(20,64.8)(21,64.9)(22,64.8)(23,64.5)(24,64.4)(25,64.4)(26,64.2)(27,63.9)(28,64.0)(29,63.8)(30,63.599999999999994)(31,63.8)(32,63.9)(33,63.3)(34,63.4)(35,63.7)(36,63.8)(37,63.3)(38,62.8)(39,62.6)(40,62.5)(41,62.5)(42,62.3)(43,62.2)(44,62.2)(45,62.1)(46,61.9)(47,61.7)(48,61.7)(49,61.5)(50,61.6)(51,61.5)(52,61.8)(53,61.4)(54,61.2)(55,61.1)(56,60.4)(57,60.6)(58,60.1)(59,60.2)(60,60.6)(61,60.5)(62,60.0)(63,59.7)(64,59.4)(65,59.8)(66,59.6)(67,59.599999999999994)(68,59.599999999999994)(69,59.3)(70,59.5)(71,59.5)(72,59.400000000000006)(73,59.2)(74,58.5)(75,59.1)(76,59.0)(77,58.8)(78,58.5)(79,58.3)(80,58.2)(81,58.0)(82,57.6)(83,57.4)(84,57.3)(85,57.5)(86,56.7)(87,56.2)(88,56.0)(89,55.599999999999994)(90,55.6)(91,55.400000000000006)(92,55.3)(93,55.2)(94,55.3)(95,55.4)(96,55.3)(97,54.9)(98,54.9)(99,54.0)(100,54.0)(101,53.6)(102,53.4)(103,53.2)(104,53.0)(105,52.599999999999994)(106,52.3)(107,52.2)(108,52.3)(109,52.1)(110,51.7)(111,51.0)(112,50.6)(113,50.5)(114,50.0)(115,49.9)(116,49.900000000000006)(117,50.099999999999994)(118,49.599999999999994)(119,48.8)(120,48.3)(121,48.0)(122,47.3)(123,47.3)(124,47.2)(125,46.4)(126,46.4)(127,46.2)(128,46.1)(129,45.6)(130,45.3)(131,45.0)(132,44.7)(133,44.5)(134,44.099999999999994)(135,44.2)(136,43.9)(137,43.6)(138,43.3)(139,42.7)(140,42.6)(141,41.6)(142,41.3)(143,41.1)(144,40.9)(145,40.8)(146,40.5)(147,40.3)(148,39.9)(149,39.4)(150,39.0)(151,39.2)(152,38.5)(153,38.2)(154,38.2)(155,37.9)(156,37.8)(157,37.2)(158,36.8)(159,36.6)(160,35.9)(161,36.2)(162,35.5)(163,35.2)(164,35.1)(165,34.9)(166,34.8)(167,34.8)(168,35.0)(169,35.1)(170,34.8)(171,34.6)(172,35.0)(173,34.900000000000006)(174,35.8)(175,35.9)(176,36.0)(177,36.8)(178,37.0)(179,37.599999999999994)(180,39.0)};
        \addlegendentry{No LIWC}
        
    \end{axis}
    
    \begin{axis}[
        height=5.1cm, width=4.0cm,
        yshift=-4.3cm, xshift=9.3cm,
        title style={font=\small},
        label style={font=\small},
        tick label style={font=\small},
        xmin=0, xmax=180,
        %ymin=0.77, ymax=0.91,
        legend style={font=\small},
        legend pos=north west,
        ymajorgrids=true,
        %yticklabels={74, 76, 78, 80, 82, 84, 86},
        %ytick={0.74, 0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        xtick={0,36,72,108,144},
        xticklabels={0,20,40,60,80},
        legend cell align={left},
    ]
        \addplot[
            name path=Fmax,
            domain=0:180,
            color=darkyellow,
            mark=none,
            forget plot,
        ]
        coordinates {(0,6.0)(1,6.0)(2,6.0)(3,5.8)(4,6.0)(5,6.2)(6,6.4)(7,6.2)(8,6.0)(9,6.0)(10,6.0)(11,6.25)(12,6.4)(13,6.4)(14,6.4)(15,6.6)(16,6.450000000000001)(17,6.450000000000001)(18,6.4)(19,6.4)(20,6.6)(21,6.450000000000001)(22,6.6499999999999995)(23,6.6)(24,6.8)(25,6.8)(26,6.6)(27,6.6)(28,6.6)(29,6.6499999999999995)(30,6.8)(31,6.8)(32,6.6499999999999995)(33,6.8)(34,7.0)(35,7.0)(36,7.0)(37,6.8)(38,7.0)(39,7.05)(40,7.0)(41,7.0)(42,7.0)(43,7.0)(44,6.8)(45,6.85)(46,6.8)(47,7.0)(48,7.0)(49,7.2)(50,7.25)(51,7.4)(52,7.450000000000001)(53,7.6)(54,7.8)(55,7.6499999999999995)(56,7.85)(57,7.85)(58,7.85)(59,7.6499999999999995)(60,7.8)(61,7.8)(62,7.85)(63,8.25)(64,8.4)(65,8.4)(66,8.2)(67,8.649999999999999)(68,8.450000000000001)(69,8.450000000000001)(70,8.6)(71,8.649999999999999)(72,8.2)(73,8.450000000000001)(74,8.450000000000001)(75,8.649999999999999)(76,8.850000000000001)(77,8.8)(78,8.8)(79,8.850000000000001)(80,9.0)(81,9.05)(82,9.0)(83,9.0)(84,9.2)(85,9.25)(86,9.6)(87,9.850000000000001)(88,10.0)(89,9.8)(90,9.850000000000001)(91,10.0)(92,10.05)(93,9.7)(94,9.8)(95,10.0)(96,9.8)(97,10.05)(98,10.5)(99,10.450000000000001)(100,10.8)(101,10.8)(102,10.8)(103,10.6)(104,10.6)(105,10.8)(106,10.850000000000001)(107,11.4)(108,11.249999999999998)(109,11.299999999999999)(110,11.649999999999999)(111,11.649999999999999)(112,11.4)(113,11.7)(114,12.0)(115,12.0)(116,12.450000000000001)(117,12.6)(118,12.4)(119,12.6)(120,12.4)(121,12.649999999999999)(122,12.450000000000001)(123,12.8)(124,12.8)(125,12.8)(126,12.649999999999999)(127,12.850000000000001)(128,12.8)(129,13.2)(130,13.4)(131,13.2)(132,13.2)(133,13.2)(134,13.4)(135,13.450000000000001)(136,13.6)(137,13.8)(138,13.8)(139,14.0)(140,13.850000000000001)(141,14.0)(142,13.850000000000001)(143,14.0)(144,14.249999999999998)(145,14.2)(146,14.249999999999998)(147,14.2)(148,14.450000000000001)(149,14.450000000000001)(150,14.8)(151,14.649999999999999)(152,14.6)(153,14.8)(154,14.450000000000001)(155,14.8)(156,15.2)(157,15.2)(158,15.0)(159,15.05)(160,15.2)(161,15.450000000000001)(162,15.6)(163,16.0)(164,16.0)(165,16.2)(166,15.850000000000001)(167,15.649999999999999)(168,15.8)(169,15.8)(170,15.4)(171,15.05)(172,14.900000000000002)(173,14.450000000000001)(174,14.6)(175,14.249999999999998)(176,14.05)(177,13.649999999999999)(178,13.249999999999998)(179,13.05)(180,12.6)};
        %\addlegendentry{Max}
        \addplot[
            name path=Fmin,
            domain=0:180,
            color=darkyellow,
            mark=none,
            forget plot,
        ]
        coordinates {(0,4.0)(1,4.0)(2,4.0)(3,4.15)(4,4.2)(5,4.2)(6,4.2)(7,4.2)(8,4.2)(9,4.3500000000000005)(10,4.2)(11,4.4)(12,4.3500000000000005)(13,4.4)(14,4.6)(15,4.6)(16,4.6)(17,4.75)(18,4.75)(19,4.4)(20,4.6)(21,4.6)(22,4.6)(23,4.6)(24,4.6)(25,4.6)(26,4.6)(27,4.6)(28,4.8)(29,4.8)(30,5.0)(31,5.0)(32,4.8)(33,5.15)(34,5.0)(35,5.15)(36,5.2)(37,5.0)(38,5.0)(39,5.2)(40,5.15)(41,5.0)(42,5.0)(43,4.8)(44,4.95)(45,5.0)(46,5.0)(47,5.0)(48,4.95)(49,4.95)(50,4.95)(51,5.0)(52,5.0)(53,5.15)(54,5.0)(55,5.2)(56,5.2)(57,5.2)(58,5.2)(59,5.0)(60,5.15)(61,5.2)(62,5.0)(63,5.0)(64,5.15)(65,5.3500000000000005)(66,5.4)(67,5.4)(68,5.6)(69,5.4)(70,5.6)(71,5.6)(72,5.75)(73,5.8)(74,5.8)(75,5.6)(76,5.8)(77,5.8)(78,5.95)(79,5.95)(80,6.0)(81,6.0)(82,6.0)(83,6.15)(84,6.2)(85,6.15)(86,6.15)(87,6.3500000000000005)(88,6.4)(89,6.549999999999999)(90,6.6)(91,6.6)(92,6.8)(93,6.95)(94,6.8)(95,6.95)(96,6.95)(97,6.75)(98,6.6)(99,6.95)(100,7.0)(101,7.0)(102,7.0)(103,7.2)(104,7.15)(105,7.2)(106,7.2)(107,7.2)(108,7.3500000000000005)(109,7.4)(110,7.3500000000000005)(111,7.6)(112,7.6)(113,7.6)(114,7.4)(115,7.75)(116,7.8)(117,7.8)(118,7.8)(119,7.75)(120,7.9)(121,7.8)(122,8.0)(123,8.2)(124,8.350000000000001)(125,8.6)(126,8.4)(127,8.6)(128,8.8)(129,9.1)(130,9.2)(131,9.65)(132,9.549999999999999)(133,9.75)(134,9.6)(135,9.4)(136,9.75)(137,10.0)(138,10.0)(139,10.350000000000001)(140,10.2)(141,10.350000000000001)(142,10.6)(143,10.6)(144,10.750000000000002)(145,10.6)(146,10.750000000000002)(147,10.6)(148,10.6)(149,10.750000000000002)(150,10.95)(151,10.6)(152,11.0)(153,10.95)(154,10.95)(155,11.0)(156,10.95)(157,11.0)(158,11.0)(159,10.95)(160,10.6)(161,10.8)(162,10.6)(163,10.549999999999999)(164,10.6)(165,10.549999999999999)(166,10.350000000000001)(167,10.350000000000001)(168,10.0)(169,9.95)(170,9.6)(171,9.2)(172,9.4)(173,9.4)(174,9.149999999999999)(175,8.6)(176,8.549999999999999)(177,8.549999999999999)(178,8.0)(179,7.95)(180,7.4)};
        %\addlegendentry{Min}
        \addplot[fill=darkyellow!20,fill opacity=0.5,forget plot] fill between[of=Fmin and Fmax]; % [soft clip={domain=-2.19:2.19}]

        \addplot[
            color=darkyellow,
            mark=none,
            line width=0.5mm,
            %forget plot,
        ]
        coordinates {(0,5.0)(1,5.2)(2,5.2)(3,5.2)(4,5.0)(5,5.2)(6,5.2)(7,5.2)(8,5.4)(9,5.6)(10,5.4)(11,5.4)(12,5.4)(13,5.300000000000001)(14,5.4)(15,5.2)(16,5.2)(17,5.300000000000001)(18,5.4)(19,5.4)(20,5.4)(21,5.4)(22,5.4)(23,5.5)(24,5.6)(25,5.6)(26,5.6)(27,5.6)(28,5.8)(29,5.699999999999999)(30,5.8)(31,5.8)(32,5.6)(33,5.699999999999999)(34,5.9)(35,5.8)(36,5.8)(37,5.8)(38,5.9)(39,6.0)(40,6.0)(41,6.0)(42,6.0)(43,6.0)(44,6.0)(45,6.1)(46,6.1)(47,6.2)(48,6.2)(49,6.2)(50,6.2)(51,6.0)(52,6.2)(53,6.1)(54,6.1)(55,6.0)(56,6.1)(57,6.1)(58,6.0)(59,5.9)(60,6.300000000000001)(61,6.2)(62,6.300000000000001)(63,6.4)(64,6.4)(65,6.4)(66,6.4)(67,6.6)(68,6.6)(69,6.6)(70,6.8)(71,6.8)(72,6.8)(73,6.8)(74,6.8)(75,6.9)(76,7.0)(77,7.0)(78,7.2)(79,7.300000000000001)(80,7.2)(81,7.300000000000001)(82,7.6)(83,7.6)(84,7.5)(85,7.6)(86,7.6)(87,7.6)(88,7.699999999999999)(89,7.8)(90,7.699999999999999)(91,7.8)(92,7.9)(93,8.0)(94,7.9)(95,8.2)(96,8.0)(97,8.2)(98,8.0)(99,8.2)(100,8.2)(101,8.3)(102,8.3)(103,8.6)(104,8.4)(105,8.6)(106,8.6)(107,8.8)(108,8.8)(109,9.0)(110,9.1)(111,9.2)(112,9.0)(113,9.0)(114,9.0)(115,9.2)(116,9.4)(117,9.6)(118,9.8)(119,9.8)(120,9.9)(121,9.9)(122,10.1)(123,10.4)(124,10.4)(125,10.4)(126,10.7)(127,10.8)(128,10.8)(129,11.0)(130,11.1)(131,11.2)(132,11.4)(133,11.4)(134,11.7)(135,11.7)(136,11.6)(137,11.7)(138,11.8)(139,11.8)(140,12.1)(141,12.2)(142,12.4)(143,12.3)(144,12.5)(145,12.4)(146,12.6)(147,12.7)(148,12.6)(149,12.8)(150,12.7)(151,12.7)(152,12.8)(153,12.7)(154,13.0)(155,12.9)(156,13.0)(157,13.2)(158,13.4)(159,13.2)(160,13.3)(161,13.4)(162,13.2)(163,13.4)(164,13.3)(165,13.3)(166,13.3)(167,13.3)(168,13.6)(169,13.5)(170,13.1)(171,13.2)(172,13.1)(173,12.6)(174,12.3)(175,12.0)(176,11.8)(177,11.1)(178,10.9)(179,10.7)(180,10.1)};
        \addlegendentry{CogProc}
        
    \end{axis}

    \begin{axis}[
        height=5.1cm, width=4.0cm,
        yshift=-4.3cm, xshift=6.2cm,
        title style={font=\small},
        label style={font=\small},
        tick label style={font=\small},
        xmin=0, xmax=180,
        %ymin=0.77, ymax=0.91,
        legend style={font=\small},
        legend pos=north west,
        ymajorgrids=true,
        %yticklabels={74, 76, 78, 80, 82, 84, 86},
        %ytick={0.74, 0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        xtick={0,36,72,108,144},
        xticklabels={0,20,40,60,80},
        legend cell align={left},
    ]
        \addplot[
            name path=Fmax,
            domain=0:180,
            color=myred,
            mark=none,
            forget plot,
        ]
        coordinates {(0,4.6)(1,4.6)(2,4.45)(3,4.6)(4,4.6)(5,4.4)(6,4.4)(7,4.6)(8,4.6499999999999995)(9,4.6)(10,4.6)(11,4.6)(12,4.6)(13,4.4)(14,4.4)(15,4.4)(16,4.6)(17,4.6)(18,4.6)(19,4.6)(20,4.6)(21,4.6)(22,4.6)(23,4.6499999999999995)(24,4.6)(25,4.8)(26,4.6499999999999995)(27,4.6499999999999995)(28,4.8)(29,4.6)(30,4.6)(31,4.6)(32,4.6)(33,4.6499999999999995)(34,4.6499999999999995)(35,4.6499999999999995)(36,4.6)(37,4.6)(38,4.6499999999999995)(39,4.6)(40,4.6499999999999995)(41,4.8)(42,4.8)(43,5.0)(44,5.0)(45,5.0)(46,5.0)(47,5.2)(48,5.2)(49,5.2)(50,5.2)(51,5.2)(52,5.2)(53,5.4)(54,5.4)(55,5.4)(56,5.4)(57,5.4)(58,5.450000000000001)(59,5.6)(60,5.6)(61,5.4)(62,5.25)(63,5.4)(64,5.4)(65,5.450000000000001)(66,5.6)(67,5.4)(68,5.6)(69,5.8)(70,5.6)(71,5.6)(72,5.4)(73,5.4)(74,5.6)(75,5.6)(76,5.450000000000001)(77,5.6)(78,5.6)(79,5.6)(80,5.6)(81,5.8)(82,5.6)(83,5.8)(84,5.8)(85,5.6499999999999995)(86,5.6)(87,5.8)(88,5.85)(89,6.0)(90,6.05)(91,6.2)(92,6.2)(93,6.2)(94,6.2)(95,6.4)(96,6.4)(97,6.4)(98,6.4)(99,6.4)(100,6.25)(101,6.6)(102,6.4)(103,6.4)(104,6.450000000000001)(105,6.4)(106,6.6)(107,6.6)(108,6.4)(109,6.6)(110,6.4)(111,6.6)(112,6.8)(113,6.8)(114,7.0)(115,7.0)(116,7.05)(117,7.05)(118,7.0)(119,7.0)(120,6.8)(121,6.699999999999999)(122,6.8)(123,7.0)(124,7.0)(125,7.0)(126,7.2)(127,7.05)(128,7.2)(129,7.2)(130,7.2)(131,7.05)(132,7.0)(133,7.05)(134,7.0)(135,7.2)(136,7.0)(137,7.0)(138,7.4)(139,7.6)(140,7.6)(141,7.6499999999999995)(142,7.8)(143,8.0)(144,7.85)(145,7.85)(146,7.8)(147,8.0)(148,8.2)(149,8.2)(150,8.05)(151,8.2)(152,8.2)(153,8.0)(154,8.05)(155,8.05)(156,8.2)(157,8.2)(158,8.2)(159,8.2)(160,8.05)(161,8.0)(162,8.4)(163,8.2)(164,8.2)(165,8.2)(166,8.2)(167,8.4)(168,8.450000000000001)(169,8.25)(170,8.4)(171,8.4)(172,8.4)(173,8.649999999999999)(174,8.6)(175,8.6)(176,8.450000000000001)(177,8.450000000000001)(178,8.6)(179,8.6)(180,8.4)};
        %\addlegendentry{Max}
        \addplot[
            name path=Fmin,
            domain=0:180,
            color=myred,
            mark=none,
            forget plot,
        ]
        coordinates {(0,3.2)(1,3.2)(2,3.2)(3,3.3499999999999996)(4,3.2)(5,3.2)(6,3.2)(7,3.2)(8,3.2)(9,3.1500000000000004)(10,3.2)(11,3.2)(12,3.2)(13,3.2)(14,3.2)(15,3.2)(16,3.1500000000000004)(17,3.2)(18,3.1500000000000004)(19,3.0)(20,3.0)(21,3.0)(22,3.0)(23,3.0)(24,3.0)(25,3.0)(26,3.0)(27,3.0)(28,3.0)(29,3.2)(30,3.2)(31,3.1500000000000004)(32,3.2)(33,3.2)(34,3.2)(35,3.3499999999999996)(36,3.4)(37,3.4)(38,3.4)(39,3.4)(40,3.6)(41,3.6)(42,3.6)(43,3.6)(44,3.8)(45,3.7499999999999996)(46,3.6)(47,3.6)(48,3.6)(49,3.6)(50,3.6)(51,3.6)(52,3.8)(53,3.7499999999999996)(54,3.6)(55,3.8)(56,3.8)(57,3.8)(58,3.95)(59,4.0)(60,3.8)(61,3.8)(62,3.95)(63,3.8)(64,4.0)(65,4.0)(66,3.8)(67,3.8)(68,3.8)(69,3.95)(70,4.0)(71,4.0)(72,4.2)(73,4.0)(74,4.0)(75,4.0)(76,4.0)(77,4.0)(78,4.0)(79,4.0)(80,4.0)(81,4.2)(82,4.15)(83,4.2)(84,4.2)(85,4.2)(86,4.2)(87,4.2)(88,4.2)(89,4.4)(90,4.2)(91,4.3500000000000005)(92,4.3500000000000005)(93,4.4)(94,4.4)(95,4.6)(96,4.6)(97,4.6)(98,4.6)(99,4.6)(100,4.6)(101,4.6)(102,4.6)(103,4.6)(104,4.75)(105,4.6)(106,4.75)(107,4.8)(108,4.8)(109,4.95)(110,4.95)(111,5.0)(112,5.0)(113,5.0)(114,5.0)(115,5.0)(116,5.0)(117,5.2)(118,5.15)(119,5.2)(120,5.3500000000000005)(121,5.3500000000000005)(122,5.2)(123,5.2)(124,5.4)(125,5.2)(126,5.2)(127,5.4)(128,5.4)(129,5.2)(130,5.3500000000000005)(131,5.2)(132,5.4)(133,5.4)(134,5.4)(135,5.4)(136,5.4)(137,5.4)(138,5.6)(139,5.6)(140,5.6)(141,5.75)(142,5.6)(143,5.6)(144,5.549999999999999)(145,5.75)(146,5.8)(147,6.0)(148,5.95)(149,6.0)(150,6.2)(151,6.2)(152,6.2)(153,6.15)(154,6.2)(155,6.3500000000000005)(156,6.2)(157,6.2)(158,6.0)(159,6.2)(160,6.2)(161,6.15)(162,6.2)(163,6.15)(164,6.0)(165,5.8)(166,6.0)(167,6.0)(168,5.95)(169,5.8)(170,5.8)(171,5.95)(172,5.95)(173,5.75)(174,5.6)(175,5.3500000000000005)(176,5.2)(177,5.2)(178,5.15)(179,5.0)(180,4.6)};
        %\addlegendentry{Min}
        \addplot[fill=myred!20,fill opacity=0.5,forget plot] fill between[of=Fmin and Fmax]; % [soft clip={domain=-2.19:2.19}]

        \addplot[
            color=myred,
            mark=none,
            line width=0.5mm,
            %forget plot,
        ]
        coordinates {(0,3.8)(1,3.9)(2,3.8)(3,3.8)(4,3.8)(5,4.0)(6,3.8)(7,3.8)(8,3.9)(9,4.0)(10,3.8)(11,3.8)(12,3.8)(13,4.0)(14,4.0)(15,3.8)(16,3.8)(17,3.8)(18,3.8)(19,3.8)(20,4.0)(21,3.8)(22,3.8)(23,3.8)(24,4.0)(25,3.8)(26,3.8)(27,3.8)(28,4.0)(29,4.0)(30,4.0)(31,3.9)(32,4.0)(33,4.0)(34,4.0)(35,4.0)(36,3.9)(37,4.0)(38,4.0)(39,4.0)(40,4.0)(41,4.1)(42,4.0)(43,4.2)(44,4.300000000000001)(45,4.4)(46,4.4)(47,4.4)(48,4.4)(49,4.6)(50,4.4)(51,4.4)(52,4.4)(53,4.5)(54,4.6)(55,4.6)(56,4.6)(57,4.4)(58,4.4)(59,4.5)(60,4.8)(61,4.6)(62,4.6)(63,4.699999999999999)(64,4.6)(65,4.699999999999999)(66,4.8)(67,4.8)(68,4.699999999999999)(69,4.8)(70,4.6)(71,4.6)(72,4.8)(73,4.6)(74,4.8)(75,4.8)(76,4.8)(77,4.8)(78,4.8)(79,5.0)(80,5.0)(81,4.9)(82,5.0)(83,4.9)(84,5.0)(85,4.8)(86,4.8)(87,5.0)(88,5.0)(89,5.0)(90,5.1)(91,5.2)(92,5.2)(93,5.2)(94,5.2)(95,5.2)(96,5.300000000000001)(97,5.4)(98,5.4)(99,5.4)(100,5.4)(101,5.8)(102,5.6)(103,5.6)(104,5.6)(105,5.6)(106,5.6)(107,5.5)(108,5.6)(109,5.6)(110,5.8)(111,5.8)(112,5.8)(113,5.8)(114,5.8)(115,5.8)(116,5.8)(117,5.9)(118,6.0)(119,6.0)(120,6.0)(121,6.0)(122,5.9)(123,5.8)(124,6.0)(125,6.1)(126,6.0)(127,6.0)(128,6.2)(129,6.2)(130,6.2)(131,6.0)(132,6.0)(133,6.1)(134,6.0)(135,6.2)(136,6.2)(137,6.2)(138,6.300000000000001)(139,6.4)(140,6.4)(141,6.6)(142,6.6)(143,6.699999999999999)(144,6.9)(145,7.0)(146,7.1)(147,7.0)(148,7.0)(149,7.0)(150,6.8)(151,7.0)(152,7.0)(153,7.2)(154,7.4)(155,7.4)(156,7.2)(157,7.2)(158,7.2)(159,7.2)(160,7.2)(161,7.2)(162,7.2)(163,7.300000000000001)(164,7.300000000000001)(165,7.4)(166,7.4)(167,7.2)(168,7.2)(169,7.300000000000001)(170,7.4)(171,7.4)(172,7.2)(173,7.4)(174,7.2)(175,7.4)(176,7.2)(177,7.1)(178,6.9)(179,6.9)(180,6.6)};
        \addlegendentry{Social}
        
    \end{axis}
    
    \begin{axis}[
        height=5.1cm, width=4.0cm,
        yshift=-4.3cm, xshift=3.1cm,
        title style={font=\small},
        label style={font=\small},
        tick label style={font=\small},
        xmin=0, xmax=180,
        %ymin=0.77, ymax=0.91,
        legend style={font=\small},
        legend pos=north west,
        ymajorgrids=true,
        %yticklabels={74, 76, 78, 80, 82, 84, 86},
        %ytick={0.74, 0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        xtick={0,36,72,108,144},
        xticklabels={0,20,40,60,80},
        legend cell align={left},
    ]
        \addplot[
            name path=Fmax,
            domain=0:180,
            color=mypink,
            mark=none,
            forget plot,
        ]
        coordinates {(0,5.85)(1,5.85)(2,5.85)(3,5.85)(4,6.0)(5,6.0)(6,6.2)(7,6.0)(8,6.2)(9,6.2)(10,6.2)(11,6.2)(12,6.2)(13,6.4)(14,6.2)(15,6.4)(16,6.25)(17,6.4)(18,6.4)(19,6.25)(20,6.4)(21,6.4)(22,6.4)(23,6.4)(24,6.4)(25,6.4)(26,6.2)(27,6.2)(28,6.4)(29,6.4)(30,6.4)(31,6.4)(32,6.2)(33,6.2)(34,6.4)(35,6.25)(36,6.4)(37,6.4)(38,6.450000000000001)(39,6.6)(40,6.8)(41,6.6)(42,6.6)(43,6.8)(44,6.8)(45,6.85)(46,6.8)(47,7.0)(48,7.05)(49,7.2)(50,7.2)(51,7.2)(52,7.2)(53,7.2)(54,7.2)(55,7.2)(56,7.4)(57,7.2)(58,7.2)(59,7.4)(60,7.4)(61,7.4)(62,7.6)(63,7.6)(64,7.6)(65,7.6)(66,7.6)(67,7.8)(68,7.8)(69,8.0)(70,8.0)(71,7.6499999999999995)(72,7.8)(73,8.0)(74,8.0)(75,8.05)(76,8.25)(77,8.4)(78,8.25)(79,8.4)(80,8.6)(81,8.6)(82,8.649999999999999)(83,8.649999999999999)(84,8.6)(85,8.6)(86,8.6)(87,8.8)(88,8.649999999999999)(89,9.0)(90,8.8)(91,9.0)(92,9.0)(93,9.0)(94,9.2)(95,9.6)(96,9.4)(97,9.2)(98,9.4)(99,9.6)(100,9.4)(101,9.649999999999999)(102,9.450000000000001)(103,9.8)(104,9.8)(105,9.8)(106,10.0)(107,10.05)(108,10.2)(109,10.25)(110,10.2)(111,10.4)(112,10.6)(113,10.6)(114,10.6)(115,10.6)(116,10.850000000000001)(117,11.2)(118,11.2)(119,11.2)(120,11.4)(121,11.249999999999998)(122,11.4)(123,11.8)(124,11.850000000000001)(125,12.2)(126,12.249999999999998)(127,12.2)(128,12.6)(129,12.8)(130,13.0)(131,12.850000000000001)(132,12.649999999999999)(133,13.0)(134,13.2)(135,13.2)(136,13.6)(137,13.649999999999999)(138,13.8)(139,13.850000000000001)(140,13.850000000000001)(141,13.649999999999999)(142,14.0)(143,13.75)(144,14.2)(145,14.2)(146,14.249999999999998)(147,14.450000000000001)(148,14.6)(149,14.6)(150,14.6)(151,14.649999999999999)(152,14.8)(153,15.0)(154,15.2)(155,15.2)(156,15.2)(157,15.2)(158,15.450000000000001)(159,15.6)(160,15.450000000000001)(161,16.2)(162,16.25)(163,16.4)(164,16.4)(165,16.6)(166,16.85)(167,17.05)(168,17.4)(169,17.6)(170,18.0)(171,18.05)(172,18.6)(173,18.8)(174,19.0)(175,19.25)(176,19.650000000000002)(177,19.8)(178,20.2)(179,20.4)(180,21.0)};
        %\addlegendentry{Max}
        \addplot[
            name path=Fmin,
            domain=0:180,
            color=mypink,
            mark=none,
            forget plot,
        ]
        coordinates {(0,4.4)(1,4.4)(2,4.6)(3,4.6)(4,4.8)(5,4.6)(6,4.75)(7,4.55)(8,4.6)(9,4.6)(10,4.6)(11,4.6)(12,4.6)(13,4.55)(14,4.6)(15,4.75)(16,4.6)(17,4.8)(18,4.75)(19,4.8)(20,4.8)(21,5.0)(22,4.8)(23,4.8)(24,4.8)(25,5.0)(26,5.0)(27,5.0)(28,5.0)(29,5.2)(30,5.15)(31,5.2)(32,5.2)(33,5.2)(34,5.2)(35,5.2)(36,5.2)(37,5.2)(38,5.2)(39,5.3500000000000005)(40,5.2)(41,5.4)(42,5.2)(43,5.4)(44,5.4)(45,5.6)(46,5.6)(47,5.6)(48,5.6)(49,5.6)(50,5.4)(51,5.6)(52,5.6)(53,5.6)(54,5.6)(55,5.8)(56,5.8)(57,5.75)(58,5.8)(59,5.95)(60,5.75)(61,5.95)(62,6.0)(63,6.0)(64,6.0)(65,6.0)(66,6.0)(67,6.2)(68,6.2)(69,6.2)(70,6.2)(71,6.2)(72,6.2)(73,6.3500000000000005)(74,6.4)(75,6.549999999999999)(76,6.4)(77,6.6)(78,6.6)(79,6.6)(80,6.75)(81,6.6)(82,6.549999999999999)(83,6.4)(84,6.6)(85,6.6)(86,6.8)(87,6.95)(88,7.0)(89,7.0)(90,7.15)(91,7.2)(92,7.2)(93,7.2)(94,7.2)(95,7.4)(96,7.4)(97,7.6)(98,7.6)(99,7.6)(100,7.8)(101,7.75)(102,7.8)(103,7.8)(104,7.8)(105,7.8)(106,7.8)(107,7.8)(108,7.8)(109,8.0)(110,8.0)(111,8.0)(112,8.2)(113,8.2)(114,8.149999999999999)(115,8.350000000000001)(116,8.4)(117,8.4)(118,8.6)(119,8.6)(120,8.6)(121,8.8)(122,8.75)(123,8.8)(124,9.0)(125,9.0)(126,9.2)(127,9.350000000000001)(128,9.4)(129,9.6)(130,9.6)(131,9.8)(132,10.0)(133,10.0)(134,10.2)(135,10.2)(136,10.4)(137,10.4)(138,10.2)(139,10.350000000000001)(140,10.549999999999999)(141,10.549999999999999)(142,10.8)(143,11.0)(144,11.4)(145,11.350000000000001)(146,11.549999999999999)(147,11.6)(148,11.6)(149,11.8)(150,11.8)(151,12.2)(152,12.2)(153,12.350000000000001)(154,12.4)(155,12.350000000000001)(156,12.750000000000002)(157,13.0)(158,13.149999999999999)(159,13.2)(160,13.4)(161,13.549999999999999)(162,13.549999999999999)(163,13.6)(164,13.6)(165,13.8)(166,14.0)(167,14.2)(168,14.3)(169,14.2)(170,14.4)(171,14.6)(172,14.95)(173,15.149999999999999)(174,14.8)(175,14.4)(176,15.0)(177,15.0)(178,15.4)(179,15.4)(180,14.95)};
        %\addlegendentry{Min}
        \addplot[fill=mypink!20,fill opacity=0.5,forget plot] fill between[of=Fmin and Fmax]; % [soft clip={domain=-2.19:2.19}]

        \addplot[
            color=mypink,
            mark=none,
            line width=0.5mm,
            %forget plot,
        ]
        coordinates {(0,5.2)(1,5.0)(2,5.2)(3,5.2)(4,5.2)(5,5.2)(6,5.4)(7,5.4)(8,5.4)(9,5.4)(10,5.5)(11,5.6)(12,5.4)(13,5.4)(14,5.5)(15,5.6)(16,5.6)(17,5.699999999999999)(18,5.699999999999999)(19,5.8)(20,5.6)(21,5.6)(22,5.6)(23,5.6)(24,5.5)(25,5.6)(26,5.8)(27,5.6)(28,5.6)(29,5.6)(30,5.6)(31,5.6)(32,5.6)(33,5.8)(34,5.8)(35,5.6)(36,5.699999999999999)(37,5.8)(38,6.0)(39,5.8)(40,5.9)(41,5.8)(42,6.0)(43,6.0)(44,6.0)(45,6.0)(46,6.0)(47,6.300000000000001)(48,6.300000000000001)(49,6.2)(50,6.2)(51,6.2)(52,6.4)(53,6.6)(54,6.4)(55,6.6)(56,6.6)(57,6.6)(58,6.699999999999999)(59,6.6)(60,6.6)(61,6.6)(62,6.6)(63,6.6)(64,6.8)(65,6.8)(66,6.9)(67,6.9)(68,7.0)(69,7.0)(70,7.0)(71,7.0)(72,7.0)(73,7.0)(74,7.0)(75,7.0)(76,7.2)(77,7.1)(78,7.4)(79,7.4)(80,7.4)(81,7.6)(82,7.699999999999999)(83,7.6)(84,7.699999999999999)(85,7.8)(86,7.699999999999999)(87,8.0)(88,7.9)(89,8.0)(90,8.0)(91,8.0)(92,8.2)(93,8.4)(94,8.4)(95,8.4)(96,8.4)(97,8.6)(98,8.6)(99,8.6)(100,8.6)(101,8.6)(102,8.6)(103,8.8)(104,9.0)(105,8.8)(106,9.0)(107,9.0)(108,8.9)(109,8.9)(110,8.8)(111,8.8)(112,9.0)(113,9.2)(114,9.3)(115,9.4)(116,9.4)(117,9.6)(118,9.7)(119,9.8)(120,10.0)(121,10.1)(122,10.0)(123,10.4)(124,10.5)(125,10.6)(126,10.6)(127,10.9)(128,10.8)(129,11.1)(130,11.2)(131,11.4)(132,11.4)(133,11.6)(134,11.8)(135,11.8)(136,11.8)(137,12.0)(138,12.0)(139,12.2)(140,12.2)(141,12.2)(142,12.5)(143,12.4)(144,12.399999999999999)(145,12.4)(146,12.6)(147,12.8)(148,13.1)(149,13.2)(150,13.4)(151,13.4)(152,13.6)(153,13.8)(154,13.8)(155,14.0)(156,14.1)(157,14.0)(158,14.3)(159,14.2)(160,14.4)(161,14.6)(162,14.7)(163,14.9)(164,15.2)(165,15.5)(166,15.6)(167,15.6)(168,15.8)(169,16.0)(170,16.2)(171,16.4)(172,16.700000000000003)(173,16.8)(174,17.2)(175,17.6)(176,17.6)(177,17.8)(178,18.0)(179,18.2)(180,18.0)};
        \addlegendentry{Relativity}
        
    \end{axis}
    
    \begin{axis}[
        height=5.1cm, width=4.0cm,
        yshift=-4.3cm, xshift=0.0cm,
        title style={font=\small},
        label style={font=\small},
        tick label style={font=\small},
        xmin=0, xmax=180,
        %ymin=0.77, ymax=0.91,
        legend style={font=\small},
        legend pos=north west,
        ymajorgrids=true,
        %yticklabels={74, 76, 78, 80, 82, 84, 86},
        %ytick={0.74, 0.76, 0.78, 0.80, 0.82, 0.84, 0.86},
        xtick={0,36,72,108,144},
        xticklabels={0,20,40,60,80},
        legend cell align={left},
    ]
        \addplot[
            name path=Fmax,
            domain=0:180,
            color=myorange,
            mark=none,
            forget plot,
        ]
        coordinates {(0,1.2999999999999998)(1,1.2)(2,1.2999999999999998)(3,1.2)(4,1.2999999999999998)(5,1.4)(6,1.4)(7,1.4)(8,1.4)(9,1.4)(10,1.4)(11,1.4)(12,1.4)(13,1.6)(14,1.6)(15,1.6)(16,1.6)(17,1.6)(18,1.6)(19,1.6)(20,1.6)(21,1.6)(22,1.6)(23,1.6)(24,1.6)(25,1.6)(26,1.6)(27,1.6)(28,1.6)(29,1.6)(30,1.6)(31,1.6)(32,1.6)(33,1.6)(34,1.6)(35,1.6)(36,1.8)(37,1.8)(38,1.8)(39,1.8)(40,1.8)(41,1.8)(42,1.8)(43,1.8)(44,1.9)(45,1.8)(46,1.85)(47,2.0)(48,2.0)(49,2.0)(50,2.0)(51,2.0)(52,2.0)(53,2.0)(54,2.0)(55,2.0)(56,2.0)(57,2.0)(58,2.0)(59,2.0)(60,2.0)(61,2.0)(62,2.0)(63,2.0)(64,2.0)(65,2.0)(66,2.0)(67,2.0)(68,2.05)(69,2.2)(70,2.25)(71,2.2)(72,2.2)(73,2.2)(74,2.4)(75,2.4)(76,2.4)(77,2.4)(78,2.6)(79,2.6)(80,2.6)(81,2.6500000000000004)(82,2.6)(83,2.6)(84,2.6)(85,2.6500000000000004)(86,2.7)(87,3.0)(88,3.2)(89,3.2500000000000004)(90,3.4499999999999997)(91,3.6)(92,3.6500000000000004)(93,3.8999999999999995)(94,4.25)(95,4.6499999999999995)(96,4.8)(97,4.85)(98,5.25)(99,5.450000000000001)(100,5.8)(101,5.8)(102,6.2)(103,6.450000000000001)(104,7.0)(105,7.1)(106,7.6499999999999995)(107,8.0)(108,8.4)(109,8.450000000000001)(110,8.2)(111,8.2)(112,8.25)(113,8.850000000000001)(114,8.8)(115,8.6)(116,8.649999999999999)(117,8.649999999999999)(118,9.05)(119,9.299999999999999)(120,9.4)(121,9.4)(122,9.25)(123,9.450000000000001)(124,9.649999999999999)(125,9.649999999999999)(126,9.6)(127,9.850000000000001)(128,10.2)(129,10.649999999999999)(130,11.2)(131,10.850000000000001)(132,10.900000000000002)(133,11.249999999999998)(134,11.2)(135,11.2)(136,11.2)(137,11.15)(138,11.05)(139,11.2)(140,11.05)(141,11.05)(142,11.25)(143,11.75)(144,12.450000000000001)(145,12.6)(146,12.6)(147,12.900000000000002)(148,13.299999999999999)(149,13.4)(150,13.450000000000001)(151,13.649999999999999)(152,13.850000000000001)(153,13.850000000000001)(154,14.249999999999998)(155,14.649999999999999)(156,14.850000000000001)(157,14.6)(158,14.900000000000002)(159,15.349999999999998)(160,16.2)(161,16.4)(162,16.6)(163,16.650000000000002)(164,17.05)(165,17.0)(166,17.4)(167,17.6)(168,17.299999999999997)(169,17.45)(170,18.05)(171,17.650000000000002)(172,17.299999999999997)(173,17.299999999999997)(174,17.45)(175,17.2)(176,16.700000000000003)(177,16.45)(178,16.05)(179,15.8)(180,14.75)};
        %\addlegendentry{Max}
        \addplot[
            name path=Fmin,
            domain=0:180,
            color=myorange,
            mark=none,
            forget plot,
        ]
        coordinates {(0,0.8)(1,0.8)(2,0.8)(3,0.8)(4,0.8)(5,0.8)(6,0.8)(7,0.8)(8,0.8)(9,0.8)(10,0.6)(11,0.8)(12,0.7)(13,0.8)(14,0.8)(15,0.8)(16,0.8)(17,0.6)(18,0.6)(19,0.6)(20,0.6)(21,0.8)(22,0.8)(23,0.8)(24,0.8)(25,0.8)(26,0.8)(27,0.8)(28,0.8)(29,0.8)(30,0.8)(31,0.8)(32,0.8)(33,0.8)(34,0.8)(35,0.8)(36,0.8)(37,0.8)(38,0.8)(39,0.8)(40,1.0)(41,0.8)(42,0.8)(43,1.0)(44,1.0)(45,1.0)(46,1.0)(47,1.0)(48,1.0)(49,1.0)(50,1.0)(51,1.0)(52,1.0)(53,1.0)(54,1.2)(55,1.2)(56,1.2)(57,1.2)(58,1.2)(59,1.2)(60,1.2)(61,1.2)(62,1.2)(63,1.2)(64,1.2)(65,1.2)(66,1.2)(67,1.2)(68,1.2)(69,1.2)(70,1.2)(71,1.2)(72,1.2)(73,1.4)(74,1.4)(75,1.3499999999999999)(76,1.4)(77,1.3499999999999999)(78,1.4)(79,1.4)(80,1.4)(81,1.4)(82,1.4)(83,1.4)(84,1.6)(85,1.6)(86,1.6)(87,1.6)(88,1.6)(89,1.8)(90,1.6)(91,1.6)(92,1.8)(93,1.8)(94,1.8)(95,1.95)(96,2.0)(97,2.0)(98,2.0)(99,2.0)(100,2.1500000000000004)(101,2.2)(102,2.2)(103,2.2)(104,2.2)(105,2.3499999999999996)(106,2.4)(107,2.4)(108,2.4)(109,2.6)(110,2.6)(111,2.7499999999999996)(112,2.6)(113,2.7499999999999996)(114,2.6)(115,2.6)(116,2.6)(117,2.8)(118,2.8)(119,2.7499999999999996)(120,2.8)(121,2.8)(122,3.0)(123,3.0)(124,3.3499999999999996)(125,3.4)(126,3.4)(127,3.4)(128,3.6)(129,3.6)(130,3.8)(131,3.8)(132,3.95)(133,4.0)(134,4.15)(135,4.2)(136,4.4)(137,4.75)(138,4.75)(139,4.8)(140,4.8)(141,5.2)(142,5.2)(143,5.300000000000001)(144,5.3500000000000005)(145,5.549999999999999)(146,5.6)(147,5.75)(148,5.95)(149,5.8)(150,6.2)(151,6.4)(152,6.4)(153,6.3500000000000005)(154,6.4)(155,6.3500000000000005)(156,6.2)(157,6.3500000000000005)(158,6.4)(159,6.6)(160,6.6)(161,6.699999999999999)(162,6.8)(163,6.549999999999999)(164,6.549999999999999)(165,6.6)(166,6.6)(167,6.4)(168,6.499999999999999)(169,6.3500000000000005)(170,6.2)(171,6.499999999999999)(172,6.3500000000000005)(173,6.1000000000000005)(174,6.300000000000001)(175,6.3999999999999995)(176,5.95)(177,5.95)(178,5.75)(179,5.549999999999999)(180,5.3500000000000005)};
        %\addlegendentry{Min}
        \addplot[fill=myorange!20,fill opacity=0.5,forget plot] fill between[of=Fmin and Fmax]; % [soft clip={domain=-2.19:2.19}]

        \addplot[
            color=myorange,
            mark=none,
            line width=0.5mm,
            %forget plot,
        ]
        coordinates {(0,1.0)(1,1.0)(2,1.0)(3,1.0)(4,1.0)(5,1.0)(6,1.0)(7,1.1)(8,1.0)(9,1.0)(10,1.1)(11,1.0)(12,1.0)(13,1.0)(14,1.0)(15,1.0)(16,1.0)(17,1.0)(18,1.0)(19,1.0)(20,1.0)(21,1.0)(22,1.2)(23,1.2)(24,1.2)(25,1.2)(26,1.2)(27,1.2)(28,1.2)(29,1.2)(30,1.2)(31,1.2)(32,1.2)(33,1.2)(34,1.2)(35,1.2)(36,1.2)(37,1.2)(38,1.4)(39,1.2999999999999998)(40,1.4)(41,1.4)(42,1.4)(43,1.4)(44,1.4)(45,1.4)(46,1.4)(47,1.5)(48,1.4)(49,1.4)(50,1.4)(51,1.4)(52,1.5)(53,1.4)(54,1.4)(55,1.4)(56,1.4)(57,1.5)(58,1.6)(59,1.5)(60,1.6)(61,1.5)(62,1.6)(63,1.5)(64,1.6)(65,1.6)(66,1.6)(67,1.6)(68,1.6)(69,1.6)(70,1.6)(71,1.6)(72,1.6)(73,1.6)(74,1.8)(75,1.8)(76,1.8)(77,1.6)(78,1.8)(79,1.8)(80,1.8)(81,1.8)(82,1.8)(83,1.9)(84,1.9)(85,2.0)(86,2.2)(87,2.0)(88,2.1)(89,2.2)(90,2.2)(91,2.3)(92,2.2)(93,2.4)(94,2.4)(95,2.6)(96,2.6)(97,2.7)(98,2.6)(99,2.8)(100,3.0)(101,3.0)(102,3.1)(103,3.2)(104,3.3)(105,3.3)(106,3.4)(107,3.2)(108,3.4)(109,3.3)(110,3.4)(111,3.6)(112,3.6)(113,3.8)(114,3.9)(115,4.0)(116,4.2)(117,4.300000000000001)(118,4.4)(119,4.4)(120,4.4)(121,4.699999999999999)(122,4.699999999999999)(123,4.699999999999999)(124,4.5)(125,4.6)(126,5.2)(127,5.2)(128,5.300000000000001)(129,5.5)(130,5.6)(131,5.9)(132,6.1)(133,6.2)(134,6.6)(135,6.6)(136,6.6)(137,6.9)(138,7.1)(139,7.1)(140,7.4)(141,7.6)(142,7.8)(143,8.2)(144,8.1)(145,8.4)(146,8.4)(147,8.7)(148,9.2)(149,8.9)(150,9.3)(151,9.1)(152,9.7)(153,9.6)(154,9.8)(155,10.5)(156,10.3)(157,10.6)(158,10.3)(159,10.5)(160,10.4)(161,10.8)(162,11.0)(163,11.5)(164,11.6)(165,11.8)(166,12.0)(167,11.4)(168,11.0)(169,10.9)(170,11.3)(171,11.1)(172,10.8)(173,10.7)(174,10.5)(175,10.600000000000001)(176,10.4)(177,10.0)(178,9.7)(179,9.0)(180,9.0)};
        \addlegendentry{Function}
        
    \end{axis}
    %\end{scope}
    \node[align=center,font=\small] at (7.3cm, -5.1cm) {Position in List of Most Dissimilar Words as a Percentage (100 is Most Dissimilar)};
    \node[align=center,font=\small,rotate=90] at (-0.7cm, -0.5cm) {Percentage of Words in Category};
\end{tikzpicture}
}
\caption{
Relationship between embedding similarity and distribution of word categories.
Y-axes are scaled separately for each sub-plot and sliding window on x-axis shows word types ordered by average dissimilarity across embedding spaces.
Top row groups words by their part-of-speech and bottom groups words by LIWC categories.
We show average and interquartile range for values calculated across all users.
Categories have more or less personalization, e.g., adverbs and words not in LIWC respectively.
}
\vskip -0.15in
\label{fig:word_type_dists}
\end{figure*}
